A Training Set Subsampling Strategy for the Reduced Basis Method

We present a subsampling strategy for the offline stage of the Reduced Basis Method. The approach is aimed at bringing down the considerable offline costs associated with using a finely-sampled training set. The proposed algorithm exploits the potential of the pivoted QR decomposition and the discrete empirical interpolation method to identify important parameter samples. It consists of two stages. In the first stage, we construct a low-fidelity approximation to the solution manifold over a fine training set. Then, for the available low-fidelity snapshots of the output variable, we apply the pivoted QR decomposition or the discrete empirical interpolation method to identify a set of sparse sampling locations in the parameter domain. These points reveal the structure of the parametric dependence of the output variable. The second stage proceeds with a subsampled training set containing a by far smaller number of parameters than the initial training set. Different subsampling strategies inspired from recent variants of the empirical interpolation method are also considered. Tests on benchmark examples justify the new approach and show its potential to substantially speed up the offline stage of the Reduced Basis Method, while generating reliable reduced-order models.

==> figures/Ex1_Burgers_ErrPlot_v2_1_KDEIM.tex <==
  \begin{tikzpicture}
    \begin{axis}[
    	view   = {0}{90},
        axis on top,% ----
        width=\fwidth,
        height=\fheight,
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=2,
        ymin=0.005,
        ymax=1,
        xlabel={Time (s)},
		ylabel={Parameter $\bm{\mu}$},        
        axis on top, 
        axis equal image,
		point meta min=0,
		point meta max=6.8796e-08,
		colormap/viridis,
		colorbar
        ]
      \addplot graphics[xmin=0,ymin=0.005,xmax=2,ymax=1] {figures/Ex1_Burgers_ErrPlot_v2_1_KDEIM_tikz.pdf};
    \end{axis}
  \end{tikzpicture}

==> figures/Ex1_Burgers_ErrPlot_v2_1_QDEIM.tex <==
  \begin{tikzpicture}
    \begin{axis}[
    	view   = {0}{90},
        axis on top,% ----
        width=\fwidth,
        height=\fheight,
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=2,
        ymin=0.005,
        ymax=1,
        xlabel={Time (s)},
        ylabel={Parameter $\bm{\mu}$},
        axis on top, 
        axis equal image,
		point meta min=0,
		point meta max=4.5463e-08,
		colormap/viridis,
		colorbar
        ]
      \addplot graphics[xmin=0,ymin=0.005,xmax=2,ymax=1] {figures/Ex1_Burgers_ErrPlot_v2_1_QDEIM_tikz.pdf};
    \end{axis}
  \end{tikzpicture}

==> figures/Ex1_Burgers_StdGreedy_QR_parameters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=1,
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
scaled x ticks=true,
xtick = {0.005, 0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ymin=0,
ymax=2.22044604925031e-16,
ymajorticks=false,
axis y line=none,
axis x line*=bottom,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2,
legend style={only marks, at={(0.5,0.8)},anchor=north, font = \small,column sep=0.5cm}
]
\addplot [only marks, draw=red!80, thick, mark size=1.6pt, mark=o, mark options={}]
  table[row sep=crcr]{%
0.005	0\\
0.748737373737374	0\\
0.105505050505051	0\\
0.0251010101010101	0\\
0.316565656565657	0\\
1	0\\
0.0150505050505051	0\\
0.0552525252525252	0\\
0.185909090909091	0\\
0.0351515151515151	0\\
};
\addlegendentry{QR Pivots}

\addplot [color=black, draw=none, line width = 0.7pt, mark size=1.5pt, mark=x, mark options={solid, black, fill = black}]
  table[row sep=crcr]{%
0.005	0\\
0.0150505050505051	0\\
0.0251010101010101	0\\
0.0351515151515151	0\\
0.0552525252525252	0\\
1	0\\
};
\addlegendentry{Greedy Points}

\end{axis}
\end{tikzpicture}%

==> figures/Ex1_Burgers_TrngSet_1eminus04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
%\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
%\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
%\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%\definecolor{mycolor5}{rgb}{0.28571,0.00000,1.00000}%
%\definecolor{mycolor6}{rgb}{1.00000,0.00000,0.85714}%
\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%\definecolor{mycolor5}{rgb}{0.28571,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.28571,0.65714,0.0000}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,0.85714}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=1,
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
yticklabel style={font=\tiny},
xtick={0.005,   0.1,   0.2,   0.3,   0.4,   0.5,   0.6,   0.7,   0.8,   0.9,     1},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{\textsf{QDEIM}},{\textsf{KDEIM}},{\textsf{QR}}},
axis background/.style={fill=white}
]
% QDEIM
\addplot [color=darkgray, line width=1.0pt, draw=none,mark size=1.0pt, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	1\\
0.0150505050505051	1\\
0.0452020202020202	1\\
0.105505050505051	1\\
1	1\\
0.266313131313131	1\\
0.608030303030303	1\\
};
% KDEIM
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.447222222222222	2\\
0.457272727272727	2\\
0.467323232323232	2\\
0.477373737373737	2\\
0.487424242424242	2\\
0.497474747474748	2\\
0.507525252525252	2\\
0.517575757575758	2\\
0.527626262626263	2\\
0.537676767676768	2\\
0.547727272727273	2\\
0.557777777777778	2\\
0.567828282828283	2\\
0.577878787878788	2\\
0.587929292929293	2\\
0.597979797979798	2\\
0.608030303030303	2\\
0.618080808080808	2\\
0.628131313131313	2\\
0.638181818181818	2\\
0.648232323232323	2\\
0.658282828282828	2\\
0.668333333333333	2\\
0.678383838383838	2\\
0.688434343434343	2\\
0.698484848484848	2\\
0.708535353535354	2\\
0.718585858585859	2\\
0.728636363636364	2\\
0.738686868686869	2\\
0.748737373737374	2\\
0.758787878787879	2\\
0.768838383838384	2\\
0.778888888888889	2\\
0.788939393939394	2\\
0.798989898989899	2\\
0.809040404040404	2\\
};
\addplot [color=yellow!55!red, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, yellow!55!red}]
  table[row sep=crcr]{%
0.0150505050505051	2\\
0.0251010101010101	2\\
};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.005	2\\
};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid,mycolor2}]
  table[row sep=crcr]{%
0.0854040404040404	2\\
0.0954545454545455	2\\
0.105505050505051	2\\
0.115555555555556	2\\
0.125606060606061	2\\
0.135656565656566	2\\
0.145707070707071	2\\
0.155757575757576	2\\
0.165808080808081	2\\
0.175858585858586	2\\
0.185909090909091	2\\
0.195959595959596	2\\
};
\addplot [color=mycolor5, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.819090909090909	2\\
0.829141414141414	2\\
0.839191919191919	2\\
0.849242424242424	2\\
0.859292929292929	2\\
0.869343434343434	2\\
0.879393939393939	2\\
0.889444444444444	2\\
0.899494949494949	2\\
0.909545454545455	2\\
0.91959595959596	2\\
0.929646464646465	2\\
0.93969696969697	2\\
0.949747474747475	2\\
0.95979797979798	2\\
0.969848484848485	2\\
0.97989898989899	2\\
0.989949494949495	2\\
1	2\\
};
\addplot [color=mycolor6!50, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor6!50}]
  table[row sep=crcr]{%
0.0351515151515151	2\\
0.0452020202020202	2\\
0.0552525252525252	2\\
0.0653030303030303	2\\
0.0753535353535354	2\\
};
\addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.206010101010101	2\\
0.216060606060606	2\\
0.226111111111111	2\\
0.236161616161616	2\\
0.246212121212121	2\\
0.256262626262626	2\\
0.266313131313131	2\\
0.276363636363636	2\\
0.286414141414141	2\\
0.296464646464646	2\\
0.306515151515152	2\\
0.316565656565657	2\\
0.326616161616162	2\\
0.336666666666667	2\\
0.346717171717172	2\\
0.356767676767677	2\\
0.366818181818182	2\\
0.376868686868687	2\\
0.386919191919192	2\\
0.396969696969697	2\\
0.407020202020202	2\\
0.417070707070707	2\\
0.427121212121212	2\\
0.437171717171717	2\\
};
\addplot [color=darkgray, line width=1.0pt, draw=none, mark size=1.0pt, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.618080808080808	2\\
0.0150505050505051	2\\
0.005	2\\
0.135656565656566	2\\
0.909545454545455	2\\
0.0552525252525252	2\\
0.316565656565657	2\\
};
% QR
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt, draw=none, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	3\\
0.748737373737374	3\\
0.105505050505051	3\\
0.0251010101010101	3\\
0.296464646464646	3\\
1	3\\
0.0150505050505051	3\\
0.0552525252525252	3\\
};
\end{axis}
\end{tikzpicture}%


==> figures/Ex1_Burgers_TrngSet_1eminus06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54545,0.00000}%
\definecolor{mycolor2}{rgb}{0.90909,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.18182}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.72727}%
\definecolor{mycolor5}{rgb}{0.00000,0.72727,1.00000}%
\definecolor{mycolor6}{rgb}{0.933, 0.611, 0.054}%
\definecolor{mycolor7}{rgb}{0.90909,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,0.54545}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=1,
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
yticklabel style={font=\tiny},
xtick={0.005,   0.1,   0.2,   0.3,   0.4,   0.5,   0.6,   0.7,   0.8,   0.9,     1},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{\textsf{QDEIM}},{\textsf{KDEIM}},{\textsf{QR}}},
axis background/.style={fill=white}
]
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt, draw=none, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	1\\
0.0150505050505051	1\\
0.0251010101010101	1\\
0.0351515151515151	1\\
0.0653030303030303	1\\
1	1\\
0.115555555555556	1\\
0.195959595959596	1\\
0.336666666666667	1\\
0.839191919191919	1\\
0.567828282828283	1\\
};
\addplot [color=blue!55, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, blue!55}]
  table[row sep=crcr]{%
0.286414141414141	2\\
0.296464646464646	2\\
0.306515151515152	2\\
0.316565656565657	2\\
0.326616161616162	2\\
0.336666666666667	2\\
0.346717171717172	2\\
0.356767676767677	2\\
0.366818181818182	2\\
0.376868686868687	2\\
0.386919191919192	2\\
0.396969696969697	2\\
0.407020202020202	2\\
0.417070707070707	2\\
0.427121212121212	2\\
0.437171717171717	2\\
0.447222222222222	2\\
0.457272727272727	2\\
0.467323232323232	2\\
};
\addplot [color=mycolor4, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.165808080808081	2\\
0.175858585858586	2\\
0.185909090909091	2\\
0.195959595959596	2\\
0.206010101010101	2\\
0.216060606060606	2\\
0.226111111111111	2\\
0.236161616161616	2\\
0.246212121212121	2\\
0.256262626262626	2\\
0.266313131313131	2\\
0.276363636363636	2\\
};
\addplot [color=mycolor8!55, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor8!55}]
  table[row sep=crcr]{%
0.929646464646465	2\\
0.93969696969697	2\\
0.949747474747475	2\\
0.95979797979798	2\\
0.969848484848485	2\\
0.97989898989899	2\\
0.989949494949495	2\\
1	2\\
};
\addplot [color=mycolor6, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0150505050505051	2\\
};
\addplot [color=mycolor7, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005	2\\
};
\addplot [color=blue!20!mycolor2, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, blue!20!mycolor2}]
  table[row sep=crcr]{%
0.708535353535354	2\\
0.718585858585859	2\\
0.728636363636364	2\\
0.738686868686869	2\\
0.748737373737374	2\\
0.758787878787879	2\\
0.768838383838384	2\\
0.778888888888889	2\\
0.788939393939394	2\\
0.798989898989899	2\\
0.809040404040404	2\\
0.819090909090909	2\\
0.829141414141414	2\\
0.839191919191919	2\\
0.849242424242424	2\\
0.859292929292929	2\\
0.869343434343434	2\\
0.879393939393939	2\\
0.889444444444444	2\\
0.899494949494949	2\\
0.909545454545455	2\\
0.91959595959596	2\\
};
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0552525252525252	2\\
0.0653030303030303	2\\
0.0753535353535354	2\\
0.0854040404040404	2\\
};
\addplot [color=mycolor5, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0251010101010101	2\\
};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0351515151515151	2\\
0.0452020202020202	2\\
};
\addplot [color=mycolor3!60!white, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor3!60!white}]
  table[row sep=crcr]{%
0.0954545454545455	2\\
0.105505050505051	2\\
0.115555555555556	2\\
0.125606060606061	2\\
0.135656565656566	2\\
0.145707070707071	2\\
0.155757575757576	2\\
};
\addplot [color=red!30, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, red!30}]
  table[row sep=crcr]{%
0.477373737373737	2\\
0.487424242424242	2\\
0.497474747474748	2\\
0.507525252525252	2\\
0.517575757575758	2\\
0.527626262626263	2\\
0.537676767676768	2\\
0.547727272727273	2\\
0.557777777777778	2\\
0.567828282828283	2\\
0.577878787878788	2\\
0.587929292929293	2\\
0.597979797979798	2\\
0.608030303030303	2\\
0.618080808080808	2\\
0.628131313131313	2\\
0.638181818181818	2\\
0.648232323232323	2\\
0.658282828282828	2\\
0.668333333333333	2\\
0.678383838383838	2\\
0.688434343434343	2\\
0.698484848484848	2\\
};
\addplot [color=darkgray, line width=1.0pt, draw=none, mark size=1.0pt, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.376868686868687	2\\
0.216060606060606	2\\
0.969848484848485	2\\
0.0150505050505051	2\\
0.005	2\\
0.809040404040404	2\\
0.0653030303030303	2\\
0.0251010101010101	2\\
0.0351515151515151	2\\
0.125606060606061	2\\
0.587929292929293	2\\
};
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt, draw=none, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	3\\
0.748737373737374	3\\
0.105505050505051	3\\
0.0251010101010101	3\\
0.296464646464646	3\\
1	3\\
0.0150505050505051	3\\
0.0552525252525252	3\\
0.185909090909091	3\\
0.0351515151515151	3\\
0.507525252525252	3\\
0.899494949494949	3\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Ex1_Burgers_TrngSet_1eminus08.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.80000,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.80000}%
\definecolor{mycolor5}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor6}{rgb}{0.40000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.00000,0.80000}%
\definecolor{mycolor8}{rgb}{0.874, 0.850, 0.031}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.005,
xmax=1,
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
yticklabel style={font=\tiny},
xtick={0.005,   0.1,   0.2,   0.3,   0.4,   0.5,   0.6,   0.7,   0.8,   0.9,     1},
ymin=0.5,
ymax=3.5,
ytick={1,2,3},
yticklabels={{\textsf{QDEIM}},{\textsf{KDEIM}},{\textsf{QR}}},
axis background/.style={fill=white}
]
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt,  draw=none, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	1\\
0.0150505050505051	1\\
0.0251010101010101	1\\
0.0351515151515151	1\\
0.0452020202020202	1\\
0.0653030303030303	1\\
1	1\\
0.0954545454545455	1\\
0.135656565656566	1\\
0.195959595959596	1\\
0.276363636363636	1\\
0.909545454545455	1\\
0.386919191919192	1\\
0.547727272727273	1\\
0.728636363636364	1\\
};
\addplot [color=red, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
0.819090909090909	2\\
0.829141414141414	2\\
0.839191919191919	2\\
0.849242424242424	2\\
0.859292929292929	2\\
0.869343434343434	2\\
0.879393939393939	2\\
0.889444444444444	2\\
0.899494949494949	2\\
0.909545454545455	2\\
0.91959595959596	2\\
0.929646464646465	2\\
0.93969696969697	2\\
0.949747474747475	2\\
};
\addplot [color=red!20!orange, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, red!20!orange}]
  table[row sep=crcr]{%
0.0351515151515151	2\\
};
\addplot [color=mycolor1, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.95979797979798	2\\
0.969848484848485	2\\
0.97989898989899	2\\
0.989949494949495	2\\
1	2\\
};
\addplot [color=mycolor2, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	2\\
};
\addplot [color=mycolor8, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
0.0251010101010101	2\\
};
\addplot [color=green, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, green}]
  table[row sep=crcr]{%
0.0452020202020202	2\\
};
\addplot [color=mycolor3, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.115555555555556	2\\
0.125606060606061	2\\
0.135656565656566	2\\
0.145707070707071	2\\
0.155757575757576	2\\
};
\addplot [color=mycolor4!20!yellow, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor4!20!yellow}]
  table[row sep=crcr]{%
0.165808080808081	2\\
0.175858585858586	2\\
0.185909090909091	2\\
0.195959595959596	2\\
0.206010101010101	2\\
0.216060606060606	2\\
0.226111111111111	2\\
0.236161616161616	2\\
};
\addplot [color=mycolor5, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.648232323232323	2\\
0.658282828282828	2\\
0.668333333333333	2\\
0.678383838383838	2\\
0.688434343434343	2\\
0.698484848484848	2\\
0.708535353535354	2\\
0.718585858585859	2\\
0.728636363636364	2\\
0.738686868686869	2\\
0.748737373737374	2\\
0.758787878787879	2\\
0.768838383838384	2\\
0.778888888888889	2\\
0.788939393939394	2\\
0.798989898989899	2\\
0.809040404040404	2\\
};
\addplot [color=blue!50!mycolor5, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, blue!50!mycolor5}]
  table[row sep=crcr]{%
0.246212121212121	2\\
0.256262626262626	2\\
0.266313131313131	2\\
0.276363636363636	2\\
0.286414141414141	2\\
0.296464646464646	2\\
0.306515151515152	2\\
0.316565656565657	2\\
0.326616161616162	2\\
0.336666666666667	2\\
};
\addplot [color=green!55, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, green!55}]
  table[row sep=crcr]{%
0.477373737373737	2\\
0.487424242424242	2\\
0.497474747474748	2\\
0.507525252525252	2\\
0.517575757575758	2\\
0.527626262626263	2\\
0.537676767676768	2\\
0.547727272727273	2\\
0.557777777777778	2\\
0.567828282828283	2\\
0.577878787878788	2\\
0.587929292929293	2\\
0.597979797979798	2\\
0.608030303030303	2\\
0.618080808080808	2\\
0.628131313131313	2\\
0.638181818181818	2\\
};
\addplot [color=mycolor6!55, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor6!55}]
  table[row sep=crcr]{%
0.0150505050505051	2\\
};
\addplot [color=mycolor7, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.0552525252525252	2\\
0.0653030303030303	2\\
0.0753535353535354	2\\
};
\addplot [color=mycolor8, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
0.0854040404040404	2\\
0.0954545454545455	2\\
0.105505050505051	2\\
};
\addplot [color=red!50!mycolor8, line width=0.5pt, draw=none, mark size=1.3pt, mark=square*, mark options={solid, red!50!mycolor8}]
  table[row sep=crcr]{%
0.346717171717172	2\\
0.356767676767677	2\\
0.366818181818182	2\\
0.376868686868687	2\\
0.386919191919192	2\\
0.396969696969697	2\\
0.407020202020202	2\\
0.417070707070707	2\\
0.427121212121212	2\\
0.437171717171717	2\\
0.447222222222222	2\\
0.457272727272727	2\\
0.467323232323232	2\\
};
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt, draw=none, mark size=1.0pt, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.879393939393939	2\\
0.0351515151515151	2\\
0.97989898989899	2\\
0.005	2\\
0.0251010101010101	2\\
0.0452020202020202	2\\
0.135656565656566	2\\
0.195959595959596	2\\
0.728636363636364	2\\
0.286414141414141	2\\
0.557777777777778	2\\
0.0150505050505051	2\\
0.0653030303030303	2\\
0.0954545454545455	2\\
0.407020202020202	2\\
};
\addplot [color=darkgray, line width=1.0pt,mark size=1.0pt, draw=none, mark=x, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.005	3\\
0.748737373737374	3\\
0.105505050505051	3\\
0.0251010101010101	3\\
0.296464646464646	3\\
1	3\\
0.0150505050505051	3\\
0.0552525252525252	3\\
0.185909090909091	3\\
0.0351515151515151	3\\
0.507525252525252	3\\
0.899494949494949	3\\
0.0753535353535354	3\\
0.386919191919192	3\\
0.0452020202020202	3\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Ex2_Thermal_Block_Fixed_Training_Set.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every x tick label/.append style = {font = \tiny}}
\pgfplotsset{every y tick label/.append style = {font = \tiny}}
\pgfplotsset{every z tick label/.append style = {font = \tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=false,
tick align=outside,
xlabel style={font=\color{white!15!black}, font = \tiny},
xlabel={$\kappa_{1}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}, font = \tiny},
ylabel={$\kappa_{2}$},
zmode=log,
zmin=0.0001,
zmax=1,
zminorticks=false,
ztick = {0.0001, 1},
zlabel style={font=\color{white!15!black}, font = \tiny},
zlabel={$\kappa_{3}$},
view={-28.5}{76},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
zmajorgrids,
%zminorgrids,
legend style={at={(1,1.1)},anchor=north, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
1e-05	1e-05	0.0001\\
3.98107170553497e-05	1e-05	0.0001\\
0.000158489319246111	1e-05	0.0001\\
0.000630957344480193	1e-05	0.0001\\
0.00251188643150958	1e-05	0.0001\\
0.01	1e-05	0.0001\\
1e-05	3.98107170553497e-05	0.0001\\
3.98107170553497e-05	3.98107170553497e-05	0.0001\\
0.000158489319246111	3.98107170553497e-05	0.0001\\
0.000630957344480193	3.98107170553497e-05	0.0001\\
0.00251188643150958	3.98107170553497e-05	0.0001\\
0.01	3.98107170553497e-05	0.0001\\
1e-05	0.000158489319246111	0.0001\\
3.98107170553497e-05	0.000158489319246111	0.0001\\
0.000158489319246111	0.000158489319246111	0.0001\\
0.000630957344480193	0.000158489319246111	0.0001\\
0.00251188643150958	0.000158489319246111	0.0001\\
0.01	0.000158489319246111	0.0001\\
1e-05	0.000630957344480193	0.0001\\
3.98107170553497e-05	0.000630957344480193	0.0001\\
0.000158489319246111	0.000630957344480193	0.0001\\
0.000630957344480193	0.000630957344480193	0.0001\\
0.00251188643150958	0.000630957344480193	0.0001\\
0.01	0.000630957344480193	0.0001\\
1e-05	0.00251188643150958	0.0001\\
3.98107170553497e-05	0.00251188643150958	0.0001\\
0.000158489319246111	0.00251188643150958	0.0001\\
0.000630957344480193	0.00251188643150958	0.0001\\
0.00251188643150958	0.00251188643150958	0.0001\\
0.01	0.00251188643150958	0.0001\\
1e-05	0.01	0.0001\\
3.98107170553497e-05	0.01	0.0001\\
0.000158489319246111	0.01	0.0001\\
0.000630957344480193	0.01	0.0001\\
0.00251188643150958	0.01	0.0001\\
0.01	0.01	0.0001\\
1e-05	1e-05	0.000630957344480193\\
3.98107170553497e-05	1e-05	0.000630957344480193\\
0.000158489319246111	1e-05	0.000630957344480193\\
0.000630957344480193	1e-05	0.000630957344480193\\
0.00251188643150958	1e-05	0.000630957344480193\\
0.01	1e-05	0.000630957344480193\\
1e-05	3.98107170553497e-05	0.000630957344480193\\
3.98107170553497e-05	3.98107170553497e-05	0.000630957344480193\\
0.000158489319246111	3.98107170553497e-05	0.000630957344480193\\
0.000630957344480193	3.98107170553497e-05	0.000630957344480193\\
0.00251188643150958	3.98107170553497e-05	0.000630957344480193\\
0.01	3.98107170553497e-05	0.000630957344480193\\
1e-05	0.000158489319246111	0.000630957344480193\\
3.98107170553497e-05	0.000158489319246111	0.000630957344480193\\
0.000158489319246111	0.000158489319246111	0.000630957344480193\\
0.000630957344480193	0.000158489319246111	0.000630957344480193\\
0.00251188643150958	0.000158489319246111	0.000630957344480193\\
0.01	0.000158489319246111	0.000630957344480193\\
1e-05	0.000630957344480193	0.000630957344480193\\
3.98107170553497e-05	0.000630957344480193	0.000630957344480193\\
0.000158489319246111	0.000630957344480193	0.000630957344480193\\
0.000630957344480193	0.000630957344480193	0.000630957344480193\\
0.00251188643150958	0.000630957344480193	0.000630957344480193\\
0.01	0.000630957344480193	0.000630957344480193\\
1e-05	0.00251188643150958	0.000630957344480193\\
3.98107170553497e-05	0.00251188643150958	0.000630957344480193\\
0.000158489319246111	0.00251188643150958	0.000630957344480193\\
0.000630957344480193	0.00251188643150958	0.000630957344480193\\
0.00251188643150958	0.00251188643150958	0.000630957344480193\\
0.01	0.00251188643150958	0.000630957344480193\\
1e-05	0.01	0.000630957344480193\\
3.98107170553497e-05	0.01	0.000630957344480193\\
0.000158489319246111	0.01	0.000630957344480193\\
0.000630957344480193	0.01	0.000630957344480193\\
0.00251188643150958	0.01	0.000630957344480193\\
0.01	0.01	0.000630957344480193\\
1e-05	1e-05	0.00398107170553497\\
3.98107170553497e-05	1e-05	0.00398107170553497\\
0.000158489319246111	1e-05	0.00398107170553497\\
0.000630957344480193	1e-05	0.00398107170553497\\
0.00251188643150958	1e-05	0.00398107170553497\\
0.01	1e-05	0.00398107170553497\\
1e-05	3.98107170553497e-05	0.00398107170553497\\
3.98107170553497e-05	3.98107170553497e-05	0.00398107170553497\\
0.000158489319246111	3.98107170553497e-05	0.00398107170553497\\
0.000630957344480193	3.98107170553497e-05	0.00398107170553497\\
0.00251188643150958	3.98107170553497e-05	0.00398107170553497\\
0.01	3.98107170553497e-05	0.00398107170553497\\
1e-05	0.000158489319246111	0.00398107170553497\\
3.98107170553497e-05	0.000158489319246111	0.00398107170553497\\
0.000158489319246111	0.000158489319246111	0.00398107170553497\\
0.000630957344480193	0.000158489319246111	0.00398107170553497\\
0.00251188643150958	0.000158489319246111	0.00398107170553497\\
0.01	0.000158489319246111	0.00398107170553497\\
1e-05	0.000630957344480193	0.00398107170553497\\
3.98107170553497e-05	0.000630957344480193	0.00398107170553497\\
0.000158489319246111	0.000630957344480193	0.00398107170553497\\
0.000630957344480193	0.000630957344480193	0.00398107170553497\\
0.00251188643150958	0.000630957344480193	0.00398107170553497\\
0.01	0.000630957344480193	0.00398107170553497\\
1e-05	0.00251188643150958	0.00398107170553497\\
3.98107170553497e-05	0.00251188643150958	0.00398107170553497\\
0.000158489319246111	0.00251188643150958	0.00398107170553497\\
0.000630957344480193	0.00251188643150958	0.00398107170553497\\
0.00251188643150958	0.00251188643150958	0.00398107170553497\\
0.01	0.00251188643150958	0.00398107170553497\\
1e-05	0.01	0.00398107170553497\\
3.98107170553497e-05	0.01	0.00398107170553497\\
0.000158489319246111	0.01	0.00398107170553497\\
0.000630957344480193	0.01	0.00398107170553497\\
0.00251188643150958	0.01	0.00398107170553497\\
0.01	0.01	0.00398107170553497\\
1e-05	1e-05	0.0251188643150958\\
3.98107170553497e-05	1e-05	0.0251188643150958\\
0.000158489319246111	1e-05	0.0251188643150958\\
0.000630957344480193	1e-05	0.0251188643150958\\
0.00251188643150958	1e-05	0.0251188643150958\\
0.01	1e-05	0.0251188643150958\\
1e-05	3.98107170553497e-05	0.0251188643150958\\
3.98107170553497e-05	3.98107170553497e-05	0.0251188643150958\\
0.000158489319246111	3.98107170553497e-05	0.0251188643150958\\
0.000630957344480193	3.98107170553497e-05	0.0251188643150958\\
0.00251188643150958	3.98107170553497e-05	0.0251188643150958\\
0.01	3.98107170553497e-05	0.0251188643150958\\
1e-05	0.000158489319246111	0.0251188643150958\\
3.98107170553497e-05	0.000158489319246111	0.0251188643150958\\
0.000158489319246111	0.000158489319246111	0.0251188643150958\\
0.000630957344480193	0.000158489319246111	0.0251188643150958\\
0.00251188643150958	0.000158489319246111	0.0251188643150958\\
0.01	0.000158489319246111	0.0251188643150958\\
1e-05	0.000630957344480193	0.0251188643150958\\
3.98107170553497e-05	0.000630957344480193	0.0251188643150958\\
0.000158489319246111	0.000630957344480193	0.0251188643150958\\
0.000630957344480193	0.000630957344480193	0.0251188643150958\\
0.00251188643150958	0.000630957344480193	0.0251188643150958\\
0.01	0.000630957344480193	0.0251188643150958\\
1e-05	0.00251188643150958	0.0251188643150958\\
3.98107170553497e-05	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	0.0251188643150958\\
0.000630957344480193	0.00251188643150958	0.0251188643150958\\
0.00251188643150958	0.00251188643150958	0.0251188643150958\\
0.01	0.00251188643150958	0.0251188643150958\\
1e-05	0.01	0.0251188643150958\\
3.98107170553497e-05	0.01	0.0251188643150958\\
0.000158489319246111	0.01	0.0251188643150958\\
0.000630957344480193	0.01	0.0251188643150958\\
0.00251188643150958	0.01	0.0251188643150958\\
0.01	0.01	0.0251188643150958\\
1e-05	1e-05	0.158489319246111\\
3.98107170553497e-05	1e-05	0.158489319246111\\
0.000158489319246111	1e-05	0.158489319246111\\
0.000630957344480193	1e-05	0.158489319246111\\
0.00251188643150958	1e-05	0.158489319246111\\
0.01	1e-05	0.158489319246111\\
1e-05	3.98107170553497e-05	0.158489319246111\\
3.98107170553497e-05	3.98107170553497e-05	0.158489319246111\\
0.000158489319246111	3.98107170553497e-05	0.158489319246111\\
0.000630957344480193	3.98107170553497e-05	0.158489319246111\\
0.00251188643150958	3.98107170553497e-05	0.158489319246111\\
0.01	3.98107170553497e-05	0.158489319246111\\
1e-05	0.000158489319246111	0.158489319246111\\
3.98107170553497e-05	0.000158489319246111	0.158489319246111\\
0.000158489319246111	0.000158489319246111	0.158489319246111\\
0.000630957344480193	0.000158489319246111	0.158489319246111\\
0.00251188643150958	0.000158489319246111	0.158489319246111\\
0.01	0.000158489319246111	0.158489319246111\\
1e-05	0.000630957344480193	0.158489319246111\\
3.98107170553497e-05	0.000630957344480193	0.158489319246111\\
0.000158489319246111	0.000630957344480193	0.158489319246111\\
0.000630957344480193	0.000630957344480193	0.158489319246111\\
0.00251188643150958	0.000630957344480193	0.158489319246111\\
0.01	0.000630957344480193	0.158489319246111\\
1e-05	0.00251188643150958	0.158489319246111\\
3.98107170553497e-05	0.00251188643150958	0.158489319246111\\
0.000158489319246111	0.00251188643150958	0.158489319246111\\
0.000630957344480193	0.00251188643150958	0.158489319246111\\
0.00251188643150958	0.00251188643150958	0.158489319246111\\
0.01	0.00251188643150958	0.158489319246111\\
1e-05	0.01	0.158489319246111\\
3.98107170553497e-05	0.01	0.158489319246111\\
0.000158489319246111	0.01	0.158489319246111\\
0.000630957344480193	0.01	0.158489319246111\\
0.00251188643150958	0.01	0.158489319246111\\
0.01	0.01	0.158489319246111\\
1e-05	1e-05	1\\
3.98107170553497e-05	1e-05	1\\
0.000158489319246111	1e-05	1\\
0.000630957344480193	1e-05	1\\
0.00251188643150958	1e-05	1\\
0.01	1e-05	1\\
1e-05	3.98107170553497e-05	1\\
3.98107170553497e-05	3.98107170553497e-05	1\\
0.000158489319246111	3.98107170553497e-05	1\\
0.000630957344480193	3.98107170553497e-05	1\\
0.00251188643150958	3.98107170553497e-05	1\\
0.01	3.98107170553497e-05	1\\
1e-05	0.000158489319246111	1\\
3.98107170553497e-05	0.000158489319246111	1\\
0.000158489319246111	0.000158489319246111	1\\
0.000630957344480193	0.000158489319246111	1\\
0.00251188643150958	0.000158489319246111	1\\
0.01	0.000158489319246111	1\\
1e-05	0.000630957344480193	1\\
3.98107170553497e-05	0.000630957344480193	1\\
0.000158489319246111	0.000630957344480193	1\\
0.000630957344480193	0.000630957344480193	1\\
0.00251188643150958	0.000630957344480193	1\\
0.01	0.000630957344480193	1\\
1e-05	0.00251188643150958	1\\
3.98107170553497e-05	0.00251188643150958	1\\
0.000158489319246111	0.00251188643150958	1\\
0.000630957344480193	0.00251188643150958	1\\
0.00251188643150958	0.00251188643150958	1\\
0.01	0.00251188643150958	1\\
1e-05	0.01	1\\
3.98107170553497e-05	0.01	1\\
0.000158489319246111	0.01	1\\
0.000630957344480193	0.01	1\\
0.00251188643150958	0.01	1\\
0.01	0.01	1\\
};
\addlegendentry{Parameters}

\addplot3[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
1e-05	1e-05	0.0001\\
1e-05	0.000630957344480193	1\\
0.01	0.000158489319246111	0.158489319246111\\
0.01	0.000630957344480193	1\\
0.00251188643150958	0.01	0.0001\\
0.000630957344480193	0.01	1\\
0.000630957344480193	1e-05	1\\
1e-05	0.01	1\\
3.98107170553497e-05	0.000630957344480193	0.00398107170553497\\
0.00251188643150958	0.00251188643150958	1\\
0.01	0.00251188643150958	0.00398107170553497\\
0.01	0.000158489319246111	0.000630957344480193\\
0.01	0.01	0.158489319246111\\
0.000158489319246111	0.00251188643150958	1\\
3.98107170553497e-05	0.000630957344480193	1\\
0.01	0.00251188643150958	1\\
3.98107170553497e-05	0.000630957344480193	1\\
0.00251188643150958	1e-05	0.0251188643150958\\
0.01	0.01	0.000630957344480193\\
3.98107170553497e-05	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.000158489319246111	1\\
0.01	0.000630957344480193	0.0001\\
0.000158489319246111	0.000630957344480193	0.0251188643150958\\
3.98107170553497e-05	0.000630957344480193	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	1\\
0.01	0.00251188643150958	1\\
0.000158489319246111	0.00251188643150958	1\\
0.01	0.000630957344480193	0.0251188643150958\\
0.01	1e-05	0.0001\\
0.00251188643150958	3.98107170553497e-05	1\\
0.000630957344480193	0.000630957344480193	0.0001\\
0.000158489319246111	0.01	0.0251188643150958\\
0.00251188643150958	0.000158489319246111	1\\
0.000630957344480193	0.000630957344480193	0.0001\\
0.01	0.01	1\\
1e-05	0.000630957344480193	0.000630957344480193\\
0.01	0.01	1\\
3.98107170553497e-05	0.00251188643150958	1\\
0.00251188643150958	0.000158489319246111	1\\
0.00251188643150958	0.01	1\\
0.000630957344480193	0.00251188643150958	1\\
0.000630957344480193	0.00251188643150958	1\\
1e-05	0.000630957344480193	0.00398107170553497\\
0.00251188643150958	0.01	0.158489319246111\\
1e-05	0.000630957344480193	0.000630957344480193\\
0.000158489319246111	0.000630957344480193	0.158489319246111\\
1e-05	0.01	0.0251188643150958\\
0.01	3.98107170553497e-05	0.00398107170553497\\
0.00251188643150958	0.01	0.00398107170553497\\
0.00251188643150958	0.000630957344480193	0.158489319246111\\
0.01	3.98107170553497e-05	1\\
0.01	0.000158489319246111	1\\
1e-05	0.00251188643150958	1\\
};
\addlegendentry{Greedy Choices}

\end{axis}
\end{tikzpicture}%

==> figures/Ex2_Thermal_Block_GPODC_Samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every x tick label/.append style = {font = \tiny}}
\pgfplotsset{every y tick label/.append style = {font = \tiny}}
\pgfplotsset{every z tick label/.append style = {font = \tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=false,
tick align=outside,
xlabel style={font=\color{white!15!black}, font = \tiny},
xlabel={$\kappa_{1}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}, font = \tiny},
ylabel={$\kappa_{2}$},
zmode=log,
zmin=0.0001,
zmax=1,
zminorticks=false,
ztick = {0.0001, 1},
zlabel style={font=\color{white!15!black}, font = \tiny},
zlabel={$\kappa_{3}$},
view={-28.5}{76},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
zmajorgrids,
%zminorgrids,
legend columns=2,
legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize,column sep=0.2cm}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
1e-05	1e-05	0.0001\\
3.98107170553497e-05	1e-05	0.0001\\
0.000158489319246111	1e-05	0.0001\\
0.000630957344480193	1e-05	0.0001\\
0.00251188643150958	1e-05	0.0001\\
0.01	1e-05	0.0001\\
1e-05	3.98107170553497e-05	0.0001\\
3.98107170553497e-05	3.98107170553497e-05	0.0001\\
0.000158489319246111	3.98107170553497e-05	0.0001\\
0.000630957344480193	3.98107170553497e-05	0.0001\\
0.00251188643150958	3.98107170553497e-05	0.0001\\
0.01	3.98107170553497e-05	0.0001\\
1e-05	0.000158489319246111	0.0001\\
3.98107170553497e-05	0.000158489319246111	0.0001\\
0.000158489319246111	0.000158489319246111	0.0001\\
0.000630957344480193	0.000158489319246111	0.0001\\
0.00251188643150958	0.000158489319246111	0.0001\\
0.01	0.000158489319246111	0.0001\\
1e-05	0.000630957344480193	0.0001\\
3.98107170553497e-05	0.000630957344480193	0.0001\\
0.000158489319246111	0.000630957344480193	0.0001\\
0.000630957344480193	0.000630957344480193	0.0001\\
0.00251188643150958	0.000630957344480193	0.0001\\
0.01	0.000630957344480193	0.0001\\
1e-05	0.00251188643150958	0.0001\\
3.98107170553497e-05	0.00251188643150958	0.0001\\
0.000158489319246111	0.00251188643150958	0.0001\\
0.000630957344480193	0.00251188643150958	0.0001\\
0.00251188643150958	0.00251188643150958	0.0001\\
0.01	0.00251188643150958	0.0001\\
1e-05	0.01	0.0001\\
3.98107170553497e-05	0.01	0.0001\\
0.000158489319246111	0.01	0.0001\\
0.000630957344480193	0.01	0.0001\\
0.00251188643150958	0.01	0.0001\\
0.01	0.01	0.0001\\
1e-05	1e-05	0.000630957344480193\\
3.98107170553497e-05	1e-05	0.000630957344480193\\
0.000158489319246111	1e-05	0.000630957344480193\\
0.000630957344480193	1e-05	0.000630957344480193\\
0.00251188643150958	1e-05	0.000630957344480193\\
0.01	1e-05	0.000630957344480193\\
1e-05	3.98107170553497e-05	0.000630957344480193\\
3.98107170553497e-05	3.98107170553497e-05	0.000630957344480193\\
0.000158489319246111	3.98107170553497e-05	0.000630957344480193\\
0.000630957344480193	3.98107170553497e-05	0.000630957344480193\\
0.00251188643150958	3.98107170553497e-05	0.000630957344480193\\
0.01	3.98107170553497e-05	0.000630957344480193\\
1e-05	0.000158489319246111	0.000630957344480193\\
3.98107170553497e-05	0.000158489319246111	0.000630957344480193\\
0.000158489319246111	0.000158489319246111	0.000630957344480193\\
0.000630957344480193	0.000158489319246111	0.000630957344480193\\
0.00251188643150958	0.000158489319246111	0.000630957344480193\\
0.01	0.000158489319246111	0.000630957344480193\\
1e-05	0.000630957344480193	0.000630957344480193\\
3.98107170553497e-05	0.000630957344480193	0.000630957344480193\\
0.000158489319246111	0.000630957344480193	0.000630957344480193\\
0.000630957344480193	0.000630957344480193	0.000630957344480193\\
0.00251188643150958	0.000630957344480193	0.000630957344480193\\
0.01	0.000630957344480193	0.000630957344480193\\
1e-05	0.00251188643150958	0.000630957344480193\\
3.98107170553497e-05	0.00251188643150958	0.000630957344480193\\
0.000158489319246111	0.00251188643150958	0.000630957344480193\\
0.000630957344480193	0.00251188643150958	0.000630957344480193\\
0.00251188643150958	0.00251188643150958	0.000630957344480193\\
0.01	0.00251188643150958	0.000630957344480193\\
1e-05	0.01	0.000630957344480193\\
3.98107170553497e-05	0.01	0.000630957344480193\\
0.000158489319246111	0.01	0.000630957344480193\\
0.000630957344480193	0.01	0.000630957344480193\\
0.00251188643150958	0.01	0.000630957344480193\\
0.01	0.01	0.000630957344480193\\
1e-05	1e-05	0.00398107170553497\\
3.98107170553497e-05	1e-05	0.00398107170553497\\
0.000158489319246111	1e-05	0.00398107170553497\\
0.000630957344480193	1e-05	0.00398107170553497\\
0.00251188643150958	1e-05	0.00398107170553497\\
0.01	1e-05	0.00398107170553497\\
1e-05	3.98107170553497e-05	0.00398107170553497\\
3.98107170553497e-05	3.98107170553497e-05	0.00398107170553497\\
0.000158489319246111	3.98107170553497e-05	0.00398107170553497\\
0.000630957344480193	3.98107170553497e-05	0.00398107170553497\\
0.00251188643150958	3.98107170553497e-05	0.00398107170553497\\
0.01	3.98107170553497e-05	0.00398107170553497\\
1e-05	0.000158489319246111	0.00398107170553497\\
3.98107170553497e-05	0.000158489319246111	0.00398107170553497\\
0.000158489319246111	0.000158489319246111	0.00398107170553497\\
0.000630957344480193	0.000158489319246111	0.00398107170553497\\
0.00251188643150958	0.000158489319246111	0.00398107170553497\\
0.01	0.000158489319246111	0.00398107170553497\\
1e-05	0.000630957344480193	0.00398107170553497\\
3.98107170553497e-05	0.000630957344480193	0.00398107170553497\\
0.000158489319246111	0.000630957344480193	0.00398107170553497\\
0.000630957344480193	0.000630957344480193	0.00398107170553497\\
0.00251188643150958	0.000630957344480193	0.00398107170553497\\
0.01	0.000630957344480193	0.00398107170553497\\
1e-05	0.00251188643150958	0.00398107170553497\\
3.98107170553497e-05	0.00251188643150958	0.00398107170553497\\
0.000158489319246111	0.00251188643150958	0.00398107170553497\\
0.000630957344480193	0.00251188643150958	0.00398107170553497\\
0.00251188643150958	0.00251188643150958	0.00398107170553497\\
0.01	0.00251188643150958	0.00398107170553497\\
1e-05	0.01	0.00398107170553497\\
3.98107170553497e-05	0.01	0.00398107170553497\\
0.000158489319246111	0.01	0.00398107170553497\\
0.000630957344480193	0.01	0.00398107170553497\\
0.00251188643150958	0.01	0.00398107170553497\\
0.01	0.01	0.00398107170553497\\
1e-05	1e-05	0.0251188643150958\\
3.98107170553497e-05	1e-05	0.0251188643150958\\
0.000158489319246111	1e-05	0.0251188643150958\\
0.000630957344480193	1e-05	0.0251188643150958\\
0.00251188643150958	1e-05	0.0251188643150958\\
0.01	1e-05	0.0251188643150958\\
1e-05	3.98107170553497e-05	0.0251188643150958\\
3.98107170553497e-05	3.98107170553497e-05	0.0251188643150958\\
0.000158489319246111	3.98107170553497e-05	0.0251188643150958\\
0.000630957344480193	3.98107170553497e-05	0.0251188643150958\\
0.00251188643150958	3.98107170553497e-05	0.0251188643150958\\
0.01	3.98107170553497e-05	0.0251188643150958\\
1e-05	0.000158489319246111	0.0251188643150958\\
3.98107170553497e-05	0.000158489319246111	0.0251188643150958\\
0.000158489319246111	0.000158489319246111	0.0251188643150958\\
0.000630957344480193	0.000158489319246111	0.0251188643150958\\
0.00251188643150958	0.000158489319246111	0.0251188643150958\\
0.01	0.000158489319246111	0.0251188643150958\\
1e-05	0.000630957344480193	0.0251188643150958\\
3.98107170553497e-05	0.000630957344480193	0.0251188643150958\\
0.000158489319246111	0.000630957344480193	0.0251188643150958\\
0.000630957344480193	0.000630957344480193	0.0251188643150958\\
0.00251188643150958	0.000630957344480193	0.0251188643150958\\
0.01	0.000630957344480193	0.0251188643150958\\
1e-05	0.00251188643150958	0.0251188643150958\\
3.98107170553497e-05	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	0.0251188643150958\\
0.000630957344480193	0.00251188643150958	0.0251188643150958\\
0.00251188643150958	0.00251188643150958	0.0251188643150958\\
0.01	0.00251188643150958	0.0251188643150958\\
1e-05	0.01	0.0251188643150958\\
3.98107170553497e-05	0.01	0.0251188643150958\\
0.000158489319246111	0.01	0.0251188643150958\\
0.000630957344480193	0.01	0.0251188643150958\\
0.00251188643150958	0.01	0.0251188643150958\\
0.01	0.01	0.0251188643150958\\
1e-05	1e-05	0.158489319246111\\
3.98107170553497e-05	1e-05	0.158489319246111\\
0.000158489319246111	1e-05	0.158489319246111\\
0.000630957344480193	1e-05	0.158489319246111\\
0.00251188643150958	1e-05	0.158489319246111\\
0.01	1e-05	0.158489319246111\\
1e-05	3.98107170553497e-05	0.158489319246111\\
3.98107170553497e-05	3.98107170553497e-05	0.158489319246111\\
0.000158489319246111	3.98107170553497e-05	0.158489319246111\\
0.000630957344480193	3.98107170553497e-05	0.158489319246111\\
0.00251188643150958	3.98107170553497e-05	0.158489319246111\\
0.01	3.98107170553497e-05	0.158489319246111\\
1e-05	0.000158489319246111	0.158489319246111\\
3.98107170553497e-05	0.000158489319246111	0.158489319246111\\
0.000158489319246111	0.000158489319246111	0.158489319246111\\
0.000630957344480193	0.000158489319246111	0.158489319246111\\
0.00251188643150958	0.000158489319246111	0.158489319246111\\
0.01	0.000158489319246111	0.158489319246111\\
1e-05	0.000630957344480193	0.158489319246111\\
3.98107170553497e-05	0.000630957344480193	0.158489319246111\\
0.000158489319246111	0.000630957344480193	0.158489319246111\\
0.000630957344480193	0.000630957344480193	0.158489319246111\\
0.00251188643150958	0.000630957344480193	0.158489319246111\\
0.01	0.000630957344480193	0.158489319246111\\
1e-05	0.00251188643150958	0.158489319246111\\
3.98107170553497e-05	0.00251188643150958	0.158489319246111\\
0.000158489319246111	0.00251188643150958	0.158489319246111\\
0.000630957344480193	0.00251188643150958	0.158489319246111\\
0.00251188643150958	0.00251188643150958	0.158489319246111\\
0.01	0.00251188643150958	0.158489319246111\\
1e-05	0.01	0.158489319246111\\
3.98107170553497e-05	0.01	0.158489319246111\\
0.000158489319246111	0.01	0.158489319246111\\
0.000630957344480193	0.01	0.158489319246111\\
0.00251188643150958	0.01	0.158489319246111\\
0.01	0.01	0.158489319246111\\
1e-05	1e-05	1\\
3.98107170553497e-05	1e-05	1\\
0.000158489319246111	1e-05	1\\
0.000630957344480193	1e-05	1\\
0.00251188643150958	1e-05	1\\
0.01	1e-05	1\\
1e-05	3.98107170553497e-05	1\\
3.98107170553497e-05	3.98107170553497e-05	1\\
0.000158489319246111	3.98107170553497e-05	1\\
0.000630957344480193	3.98107170553497e-05	1\\
0.00251188643150958	3.98107170553497e-05	1\\
0.01	3.98107170553497e-05	1\\
1e-05	0.000158489319246111	1\\
3.98107170553497e-05	0.000158489319246111	1\\
0.000158489319246111	0.000158489319246111	1\\
0.000630957344480193	0.000158489319246111	1\\
0.00251188643150958	0.000158489319246111	1\\
0.01	0.000158489319246111	1\\
1e-05	0.000630957344480193	1\\
3.98107170553497e-05	0.000630957344480193	1\\
0.000158489319246111	0.000630957344480193	1\\
0.000630957344480193	0.000630957344480193	1\\
0.00251188643150958	0.000630957344480193	1\\
0.01	0.000630957344480193	1\\
1e-05	0.00251188643150958	1\\
3.98107170553497e-05	0.00251188643150958	1\\
0.000158489319246111	0.00251188643150958	1\\
0.000630957344480193	0.00251188643150958	1\\
0.00251188643150958	0.00251188643150958	1\\
0.01	0.00251188643150958	1\\
1e-05	0.01	1\\
3.98107170553497e-05	0.01	1\\
0.000158489319246111	0.01	1\\
0.000630957344480193	0.01	1\\
0.00251188643150958	0.01	1\\
0.01	0.01	1\\
};
\addlegendentry{Parameters}

\addplot3[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
0.01	1e-05	0.0001\\
1e-05	0.000630957344480193	0.0001\\
3.98107170553497e-05	0.000630957344480193	0.0001\\
0.000158489319246111	0.00251188643150958	0.0001\\
1e-05	0.000630957344480193	0.000630957344480193\\
3.98107170553497e-05	0.000630957344480193	0.000630957344480193\\
0.00251188643150958	0.01	0.000630957344480193\\
0.01	0.000158489319246111	0.00398107170553497\\
1e-05	0.00251188643150958	0.00398107170553497\\
0.000158489319246111	0.00251188643150958	0.00398107170553497\\
0.000158489319246111	0.01	0.00398107170553497\\
3.98107170553497e-05	1e-05	0.0251188643150958\\
0.01	0.000630957344480193	0.0251188643150958\\
1e-05	0.00251188643150958	0.0251188643150958\\
3.98107170553497e-05	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	0.0251188643150958\\
0.00251188643150958	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.01	0.0251188643150958\\
0.000630957344480193	0.01	0.0251188643150958\\
0.01	0.01	0.0251188643150958\\
0.000630957344480193	3.98107170553497e-05	0.158489319246111\\
1e-05	0.000158489319246111	0.158489319246111\\
0.000158489319246111	0.000158489319246111	0.158489319246111\\
3.98107170553497e-05	0.000630957344480193	0.158489319246111\\
0.000630957344480193	0.000630957344480193	0.158489319246111\\
1e-05	0.00251188643150958	0.158489319246111\\
3.98107170553497e-05	0.00251188643150958	0.158489319246111\\
0.000158489319246111	0.00251188643150958	0.158489319246111\\
0.00251188643150958	0.00251188643150958	0.158489319246111\\
0.01	0.00251188643150958	0.158489319246111\\
0.000158489319246111	0.01	0.158489319246111\\
0.000630957344480193	0.000630957344480193	1\\
0.01	0.000630957344480193	1\\
1e-05	0.00251188643150958	1\\
0.000158489319246111	0.00251188643150958	1\\
1e-05	0.01	1\\
0.00251188643150958	0.01	1\\
0.01	0.01	1\\
};
\addlegendentry{Samples - GPODC}

\end{axis}
\end{tikzpicture}%

==> figures/Ex2_Thermal_Block_GPODE_Samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every x tick label/.append style = {font = \tiny}}
\pgfplotsset{every y tick label/.append style = {font = \tiny}}
\pgfplotsset{every z tick label/.append style = {font = \tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=false,
tick align=outside,
xlabel style={font=\color{white!15!black}, font = \tiny},
xlabel={$\kappa_{1}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}, font = \tiny},
ylabel={$\kappa_{2}$},
zmode=log,
zmin=0.0001,
zmax=1,
zminorticks=false,
ztick = {0.0001, 1},
zlabel style={font=\color{white!15!black}, font = \tiny},
zlabel={$\kappa_{3}$},
view={-28.5}{76},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
zmajorgrids,
%zminorgrids,
legend columns=2,
legend style={at={(0.5,-0.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize,column sep=0.2cm}
]
\addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
1e-05	1e-05	0.0001\\
3.98107170553497e-05	1e-05	0.0001\\
0.000158489319246111	1e-05	0.0001\\
0.000630957344480193	1e-05	0.0001\\
0.00251188643150958	1e-05	0.0001\\
0.01	1e-05	0.0001\\
1e-05	3.98107170553497e-05	0.0001\\
3.98107170553497e-05	3.98107170553497e-05	0.0001\\
0.000158489319246111	3.98107170553497e-05	0.0001\\
0.000630957344480193	3.98107170553497e-05	0.0001\\
0.00251188643150958	3.98107170553497e-05	0.0001\\
0.01	3.98107170553497e-05	0.0001\\
1e-05	0.000158489319246111	0.0001\\
3.98107170553497e-05	0.000158489319246111	0.0001\\
0.000158489319246111	0.000158489319246111	0.0001\\
0.000630957344480193	0.000158489319246111	0.0001\\
0.00251188643150958	0.000158489319246111	0.0001\\
0.01	0.000158489319246111	0.0001\\
1e-05	0.000630957344480193	0.0001\\
3.98107170553497e-05	0.000630957344480193	0.0001\\
0.000158489319246111	0.000630957344480193	0.0001\\
0.000630957344480193	0.000630957344480193	0.0001\\
0.00251188643150958	0.000630957344480193	0.0001\\
0.01	0.000630957344480193	0.0001\\
1e-05	0.00251188643150958	0.0001\\
3.98107170553497e-05	0.00251188643150958	0.0001\\
0.000158489319246111	0.00251188643150958	0.0001\\
0.000630957344480193	0.00251188643150958	0.0001\\
0.00251188643150958	0.00251188643150958	0.0001\\
0.01	0.00251188643150958	0.0001\\
1e-05	0.01	0.0001\\
3.98107170553497e-05	0.01	0.0001\\
0.000158489319246111	0.01	0.0001\\
0.000630957344480193	0.01	0.0001\\
0.00251188643150958	0.01	0.0001\\
0.01	0.01	0.0001\\
1e-05	1e-05	0.000630957344480193\\
3.98107170553497e-05	1e-05	0.000630957344480193\\
0.000158489319246111	1e-05	0.000630957344480193\\
0.000630957344480193	1e-05	0.000630957344480193\\
0.00251188643150958	1e-05	0.000630957344480193\\
0.01	1e-05	0.000630957344480193\\
1e-05	3.98107170553497e-05	0.000630957344480193\\
3.98107170553497e-05	3.98107170553497e-05	0.000630957344480193\\
0.000158489319246111	3.98107170553497e-05	0.000630957344480193\\
0.000630957344480193	3.98107170553497e-05	0.000630957344480193\\
0.00251188643150958	3.98107170553497e-05	0.000630957344480193\\
0.01	3.98107170553497e-05	0.000630957344480193\\
1e-05	0.000158489319246111	0.000630957344480193\\
3.98107170553497e-05	0.000158489319246111	0.000630957344480193\\
0.000158489319246111	0.000158489319246111	0.000630957344480193\\
0.000630957344480193	0.000158489319246111	0.000630957344480193\\
0.00251188643150958	0.000158489319246111	0.000630957344480193\\
0.01	0.000158489319246111	0.000630957344480193\\
1e-05	0.000630957344480193	0.000630957344480193\\
3.98107170553497e-05	0.000630957344480193	0.000630957344480193\\
0.000158489319246111	0.000630957344480193	0.000630957344480193\\
0.000630957344480193	0.000630957344480193	0.000630957344480193\\
0.00251188643150958	0.000630957344480193	0.000630957344480193\\
0.01	0.000630957344480193	0.000630957344480193\\
1e-05	0.00251188643150958	0.000630957344480193\\
3.98107170553497e-05	0.00251188643150958	0.000630957344480193\\
0.000158489319246111	0.00251188643150958	0.000630957344480193\\
0.000630957344480193	0.00251188643150958	0.000630957344480193\\
0.00251188643150958	0.00251188643150958	0.000630957344480193\\
0.01	0.00251188643150958	0.000630957344480193\\
1e-05	0.01	0.000630957344480193\\
3.98107170553497e-05	0.01	0.000630957344480193\\
0.000158489319246111	0.01	0.000630957344480193\\
0.000630957344480193	0.01	0.000630957344480193\\
0.00251188643150958	0.01	0.000630957344480193\\
0.01	0.01	0.000630957344480193\\
1e-05	1e-05	0.00398107170553497\\
3.98107170553497e-05	1e-05	0.00398107170553497\\
0.000158489319246111	1e-05	0.00398107170553497\\
0.000630957344480193	1e-05	0.00398107170553497\\
0.00251188643150958	1e-05	0.00398107170553497\\
0.01	1e-05	0.00398107170553497\\
1e-05	3.98107170553497e-05	0.00398107170553497\\
3.98107170553497e-05	3.98107170553497e-05	0.00398107170553497\\
0.000158489319246111	3.98107170553497e-05	0.00398107170553497\\
0.000630957344480193	3.98107170553497e-05	0.00398107170553497\\
0.00251188643150958	3.98107170553497e-05	0.00398107170553497\\
0.01	3.98107170553497e-05	0.00398107170553497\\
1e-05	0.000158489319246111	0.00398107170553497\\
3.98107170553497e-05	0.000158489319246111	0.00398107170553497\\
0.000158489319246111	0.000158489319246111	0.00398107170553497\\
0.000630957344480193	0.000158489319246111	0.00398107170553497\\
0.00251188643150958	0.000158489319246111	0.00398107170553497\\
0.01	0.000158489319246111	0.00398107170553497\\
1e-05	0.000630957344480193	0.00398107170553497\\
3.98107170553497e-05	0.000630957344480193	0.00398107170553497\\
0.000158489319246111	0.000630957344480193	0.00398107170553497\\
0.000630957344480193	0.000630957344480193	0.00398107170553497\\
0.00251188643150958	0.000630957344480193	0.00398107170553497\\
0.01	0.000630957344480193	0.00398107170553497\\
1e-05	0.00251188643150958	0.00398107170553497\\
3.98107170553497e-05	0.00251188643150958	0.00398107170553497\\
0.000158489319246111	0.00251188643150958	0.00398107170553497\\
0.000630957344480193	0.00251188643150958	0.00398107170553497\\
0.00251188643150958	0.00251188643150958	0.00398107170553497\\
0.01	0.00251188643150958	0.00398107170553497\\
1e-05	0.01	0.00398107170553497\\
3.98107170553497e-05	0.01	0.00398107170553497\\
0.000158489319246111	0.01	0.00398107170553497\\
0.000630957344480193	0.01	0.00398107170553497\\
0.00251188643150958	0.01	0.00398107170553497\\
0.01	0.01	0.00398107170553497\\
1e-05	1e-05	0.0251188643150958\\
3.98107170553497e-05	1e-05	0.0251188643150958\\
0.000158489319246111	1e-05	0.0251188643150958\\
0.000630957344480193	1e-05	0.0251188643150958\\
0.00251188643150958	1e-05	0.0251188643150958\\
0.01	1e-05	0.0251188643150958\\
1e-05	3.98107170553497e-05	0.0251188643150958\\
3.98107170553497e-05	3.98107170553497e-05	0.0251188643150958\\
0.000158489319246111	3.98107170553497e-05	0.0251188643150958\\
0.000630957344480193	3.98107170553497e-05	0.0251188643150958\\
0.00251188643150958	3.98107170553497e-05	0.0251188643150958\\
0.01	3.98107170553497e-05	0.0251188643150958\\
1e-05	0.000158489319246111	0.0251188643150958\\
3.98107170553497e-05	0.000158489319246111	0.0251188643150958\\
0.000158489319246111	0.000158489319246111	0.0251188643150958\\
0.000630957344480193	0.000158489319246111	0.0251188643150958\\
0.00251188643150958	0.000158489319246111	0.0251188643150958\\
0.01	0.000158489319246111	0.0251188643150958\\
1e-05	0.000630957344480193	0.0251188643150958\\
3.98107170553497e-05	0.000630957344480193	0.0251188643150958\\
0.000158489319246111	0.000630957344480193	0.0251188643150958\\
0.000630957344480193	0.000630957344480193	0.0251188643150958\\
0.00251188643150958	0.000630957344480193	0.0251188643150958\\
0.01	0.000630957344480193	0.0251188643150958\\
1e-05	0.00251188643150958	0.0251188643150958\\
3.98107170553497e-05	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	0.0251188643150958\\
0.000630957344480193	0.00251188643150958	0.0251188643150958\\
0.00251188643150958	0.00251188643150958	0.0251188643150958\\
0.01	0.00251188643150958	0.0251188643150958\\
1e-05	0.01	0.0251188643150958\\
3.98107170553497e-05	0.01	0.0251188643150958\\
0.000158489319246111	0.01	0.0251188643150958\\
0.000630957344480193	0.01	0.0251188643150958\\
0.00251188643150958	0.01	0.0251188643150958\\
0.01	0.01	0.0251188643150958\\
1e-05	1e-05	0.158489319246111\\
3.98107170553497e-05	1e-05	0.158489319246111\\
0.000158489319246111	1e-05	0.158489319246111\\
0.000630957344480193	1e-05	0.158489319246111\\
0.00251188643150958	1e-05	0.158489319246111\\
0.01	1e-05	0.158489319246111\\
1e-05	3.98107170553497e-05	0.158489319246111\\
3.98107170553497e-05	3.98107170553497e-05	0.158489319246111\\
0.000158489319246111	3.98107170553497e-05	0.158489319246111\\
0.000630957344480193	3.98107170553497e-05	0.158489319246111\\
0.00251188643150958	3.98107170553497e-05	0.158489319246111\\
0.01	3.98107170553497e-05	0.158489319246111\\
1e-05	0.000158489319246111	0.158489319246111\\
3.98107170553497e-05	0.000158489319246111	0.158489319246111\\
0.000158489319246111	0.000158489319246111	0.158489319246111\\
0.000630957344480193	0.000158489319246111	0.158489319246111\\
0.00251188643150958	0.000158489319246111	0.158489319246111\\
0.01	0.000158489319246111	0.158489319246111\\
1e-05	0.000630957344480193	0.158489319246111\\
3.98107170553497e-05	0.000630957344480193	0.158489319246111\\
0.000158489319246111	0.000630957344480193	0.158489319246111\\
0.000630957344480193	0.000630957344480193	0.158489319246111\\
0.00251188643150958	0.000630957344480193	0.158489319246111\\
0.01	0.000630957344480193	0.158489319246111\\
1e-05	0.00251188643150958	0.158489319246111\\
3.98107170553497e-05	0.00251188643150958	0.158489319246111\\
0.000158489319246111	0.00251188643150958	0.158489319246111\\
0.000630957344480193	0.00251188643150958	0.158489319246111\\
0.00251188643150958	0.00251188643150958	0.158489319246111\\
0.01	0.00251188643150958	0.158489319246111\\
1e-05	0.01	0.158489319246111\\
3.98107170553497e-05	0.01	0.158489319246111\\
0.000158489319246111	0.01	0.158489319246111\\
0.000630957344480193	0.01	0.158489319246111\\
0.00251188643150958	0.01	0.158489319246111\\
0.01	0.01	0.158489319246111\\
1e-05	1e-05	1\\
3.98107170553497e-05	1e-05	1\\
0.000158489319246111	1e-05	1\\
0.000630957344480193	1e-05	1\\
0.00251188643150958	1e-05	1\\
0.01	1e-05	1\\
1e-05	3.98107170553497e-05	1\\
3.98107170553497e-05	3.98107170553497e-05	1\\
0.000158489319246111	3.98107170553497e-05	1\\
0.000630957344480193	3.98107170553497e-05	1\\
0.00251188643150958	3.98107170553497e-05	1\\
0.01	3.98107170553497e-05	1\\
1e-05	0.000158489319246111	1\\
3.98107170553497e-05	0.000158489319246111	1\\
0.000158489319246111	0.000158489319246111	1\\
0.000630957344480193	0.000158489319246111	1\\
0.00251188643150958	0.000158489319246111	1\\
0.01	0.000158489319246111	1\\
1e-05	0.000630957344480193	1\\
3.98107170553497e-05	0.000630957344480193	1\\
0.000158489319246111	0.000630957344480193	1\\
0.000630957344480193	0.000630957344480193	1\\
0.00251188643150958	0.000630957344480193	1\\
0.01	0.000630957344480193	1\\
1e-05	0.00251188643150958	1\\
3.98107170553497e-05	0.00251188643150958	1\\
0.000158489319246111	0.00251188643150958	1\\
0.000630957344480193	0.00251188643150958	1\\
0.00251188643150958	0.00251188643150958	1\\
0.01	0.00251188643150958	1\\
1e-05	0.01	1\\
3.98107170553497e-05	0.01	1\\
0.000158489319246111	0.01	1\\
0.000630957344480193	0.01	1\\
0.00251188643150958	0.01	1\\
0.01	0.01	1\\
};
\addlegendentry{Parameters}

\addplot3[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
0.01	0.01	1\\
0.01	0.01	0.0251188643150958\\
0.00251188643150958	0.01	1\\
0.000158489319246111	0.00251188643150958	1\\
1e-05	0.01	1\\
0.01	0.00251188643150958	0.158489319246111\\
0.00251188643150958	0.00251188643150958	0.0251188643150958\\
0.000158489319246111	0.00251188643150958	0.00398107170553497\\
0.00251188643150958	0.01	0.000630957344480193\\
1e-05	0.00251188643150958	0.0251188643150958\\
0.01	0.000630957344480193	1\\
0.000158489319246111	0.01	0.0251188643150958\\
0.01	0.000630957344480193	0.0251188643150958\\
0.01	1e-05	0.0001\\
0.000158489319246111	0.000158489319246111	0.158489319246111\\
3.98107170553497e-05	1e-05	0.0251188643150958\\
0.01	0.000158489319246111	0.00398107170553497\\
0.000158489319246111	0.01	0.00398107170553497\\
1e-05	0.000630957344480193	0.0001\\
0.000158489319246111	1e-05	1\\
3.98107170553497e-05	0.000158489319246111	0.0001\\
0.00251188643150958	3.98107170553497e-05	0.00398107170553497\\
0.00251188643150958	0.000630957344480193	0.0001\\
1e-05	0.00251188643150958	0.000630957344480193\\
0.000630957344480193	1e-05	0.0001\\
3.98107170553497e-05	3.98107170553497e-05	0.158489319246111\\
0.000630957344480193	0.000158489319246111	1\\
1e-05	0.01	0.000630957344480193\\
3.98107170553497e-05	0.000630957344480193	0.00398107170553497\\
0.000630957344480193	0.000630957344480193	1\\
3.98107170553497e-05	1e-05	0.00398107170553497\\
0.000630957344480193	0.000158489319246111	0.0251188643150958\\
0.00251188643150958	1e-05	0.000630957344480193\\
3.98107170553497e-05	3.98107170553497e-05	1\\
0.00251188643150958	0.000630957344480193	0.00398107170553497\\
3.98107170553497e-05	3.98107170553497e-05	0.0251188643150958\\
1e-05	0.000158489319246111	0.000630957344480193\\
0.01	0.01	0.0001\\
};
\addlegendentry{Samples - GPODE}

\end{axis}
\end{tikzpicture}%

==> figures/Ex2_Thermal_ErrPlot_v2_1_GPODC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every x tick label/.append style = {font = \tiny}}
\pgfplotsset{every y tick label/.append style = {font = \tiny}}
\pgfplotsset{every z tick label/.append style = {font = \tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=4.06911622324777e-05,
point meta max=0.000797495563499409,
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.26851,0.00960483,0.335427); rgb(2pt)=(0.269944,0.0146249,0.341379); rgb(3pt)=(0.271305,0.0199419,0.347269); rgb(4pt)=(0.272594,0.0255631,0.353093); rgb(5pt)=(0.273809,0.0314975,0.358853); rgb(6pt)=(0.274952,0.0377518,0.364543); rgb(7pt)=(0.276022,0.0441672,0.370164); rgb(8pt)=(0.277018,0.0503444,0.375715); rgb(9pt)=(0.277941,0.0563244,0.381191); rgb(10pt)=(0.278791,0.0621454,0.386592); rgb(11pt)=(0.279566,0.0678359,0.391917); rgb(12pt)=(0.280267,0.0734172,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.0843197,0.407414); rgb(15pt)=(0.281924,0.0896662,0.412415); rgb(16pt)=(0.282327,0.0949554,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.0997022); rgb(241pt)=(0.85581,0.888601,0.0974519); rgb(242pt)=(0.866013,0.889868,0.0959528); rgb(243pt)=(0.876168,0.891125,0.0952505); rgb(244pt)=(0.886271,0.892374,0.0953744); rgb(245pt)=(0.89632,0.893616,0.0963354); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=false,
tick align=outside,
xlabel style={font=\color{white!15!black}, font = \tiny},
xlabel={$\kappa_{1}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}, font = \tiny},
ylabel={$\kappa_{2}$},
zmode=log,
zmin=0.0001,
zmax=1,
zminorticks=false,
ztick = {0.0001, 1},
zlabel style={font=\color{white!15!black}, font = \tiny},
zlabel={$\kappa_{3}$},
view={-47}{53},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar
]
\addplot3[scatter, only marks, mark=*, mark size=1.2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.000167652644515685	0.000938722360568739	0.000233812666865928	0.00015797474875061\\
1.14314382205488e-05	0.000137287722614125	0.00031793712435622	0.000230127731213803\\
0.00150658609932496	6.31657744632513e-05	0.0581261672810839	0.000204054625552224\\
0.00430876004783913	1.33472910095232e-05	0.00603365115368845	0.000522758233567686\\
0.000220638135337888	0.00782804367889452	0.0489254358963599	9.85116257129047e-05\\
0.000526063851207205	0.000449711212655884	0.227390455273316	0.000410617414183728\\
0.00017861355197626	9.34596074586295e-05	0.00579748154193944	0.000297917661013142\\
0.00482858621855446	1.73355023428751e-05	0.0163346911429674	0.000513600551885155\\
0.00114683987057516	8.70513649744077e-05	0.00067448378363726	0.000244449265370249\\
0.00264346683513711	0.000144767027111602	0.00677244672378077	0.000332655742384079\\
0.00606074122249068	3.2466195571671e-05	0.0342501324375214	0.000509880231296543\\
0.000405218456295659	0.00240387767041762	0.000836251322160127	9.78022215209801e-05\\
2.63730777909246e-05	7.5695436110077e-05	0.000639020578679112	0.000122143044706684\\
0.00513104408278864	0.000429165181860922	0.000794727094060375	0.000478331854125702\\
0.000413475900783472	7.92435678700815e-05	0.0001316754597882	0.000291972025148832\\
1.79942037658498e-05	0.00213637533355474	0.0014695050974524	0.000102846921717386\\
0.000178264971513869	2.40702119852738e-05	0.0952816553631127	0.000102503639922129\\
4.10541201685889e-05	0.000964814851847842	0.233567678140289	4.40072806752572e-05\\
0.000223736273574084	0.000117455360825517	0.0583324266736831	0.000219179781583612\\
0.000350483305532523	0.000202286629319876	0.0470477890289586	0.000416307479798476\\
0.00119023123135488	0.000549556737499024	0.000176244561002444	0.000313311616445091\\
0.000543461575106122	0.000327876401554114	0.000404989709306679	0.000335232937485855\\
7.60050493128346e-05	0.000203228544324115	0.0243587556225112	0.000112297418186527\\
1.13465761470066e-05	0.00126548511090248	0.0065839769547405	0.000161010264623252\\
2.04022478776179e-05	0.000404401279026627	0.000772380917856362	0.000102470875142679\\
0.000710288430692883	0.00726485048752061	0.276780603402615	0.000126366858215314\\
0.000574996394553106	0.000177934564856016	0.00422746154272537	0.000555550423316869\\
0.00446599542270048	0.000182433002672533	0.00129392774853012	0.00045638905165201\\
0.000977967659845318	0.00251637321277227	0.0680128995868855	0.000164050978345753\\
0.0017800530470465	1.59013176109532e-05	0.0113799469961296	0.000502575950906963\\
0.00430950620426108	1.37099823515695e-05	0.0001950960835668	0.000398711941133586\\
0.00705452498786942	0.00958420367233397	0.00136129249353244	0.000126106685177506\\
1.4457314723644e-05	0.000316246030885351	0.0804040627264049	0.000185796018082191\\
0.00113673308689562	6.01498097789515e-05	0.556588974910768	0.000430986877804464\\
0.0025248390936171	1.20672163091105e-05	0.00119382951849252	0.000373625114480574\\
0.00425762548601138	0.000327897624493355	0.801644264886163	0.000590143948494938\\
1.02002538750977e-05	0.000192471744570999	0.0786604737562141	0.000110905155553271\\
0.0048714545454141	0.000253140978057617	0.00457514421339139	0.000797495563499409\\
1.00079038543838e-05	0.000210894259293135	0.00280999048643903	0.000337059326310556\\
0.000192430349930571	0.00356904079449415	0.011048680645942	0.000179764200802622\\
0.00747598791129864	1.19613086061532e-05	0.00751209367325966	0.000744249880359829\\
0.000180960398187708	0.000502842970038985	0.016269653083215	0.000194211255198063\\
0.00925940897554238	0.000386746402705985	0.00168056041433578	0.000403330567865197\\
0.00121115708259175	0.000105886588931733	0.00130001729660603	0.00025478218191378\\
1.41208349497062e-05	0.000969630030947676	0.00356356783428179	0.000215811139711888\\
3.92920300262394e-05	0.0016413427299451	0.0571112485930921	0.000103210151252916\\
1.20826662533054e-05	1.56985490096974e-05	0.00312176708044283	0.000354056955757418\\
0.00119389971082686	0.00246725942745614	0.0195512927874376	0.000219365900183729\\
6.45332704846124e-05	0.00313365152086554	0.00279421006218651	8.22835864168192e-05\\
0.00784368495003111	1.09408738375341e-05	0.00794976777699185	0.000740452575459083\\
2.75540679277138e-05	0.0044152643148642	0.452794421904892	0.000211625133795669\\
3.23214814735127e-05	6.42933999723624e-05	0.0230914534501564	0.000321166610597304\\
0.000586025630380434	0.000854133591973035	0.000223314783852802	0.000107562721156698\\
0.00102660300351642	0.000616930053066823	0.0410812462607077	0.000324945522696555\\
3.13373733198531e-05	0.000112879662930934	0.0394980986766503	0.000204511000998226\\
0.000154989551913771	0.00162271095778999	0.0399859513130179	4.32783231923888e-05\\
0.000183367715789036	0.00346485014487017	0.241548021837066	0.000180171228601817\\
2.58478314138073e-05	2.0933268932967e-05	0.000934763376706258	0.000220076106522048\\
0.000474317868104632	2.17935834464054e-05	0.0592313557370746	0.000180529522978025\\
2.20921467215388e-05	0.00364691698806245	0.00108895463466482	8.01800643603714e-05\\
0.00319063419751342	0.000373422623603102	0.0145907861894727	0.00042333616893447\\
8.71510320597813e-05	0.00829338963505709	0.0532656357912047	4.41244457516073e-05\\
8.07230788449976e-05	0.00083410394575731	0.000124717538137924	0.000180421625149135\\
0.000980356281034031	0.00197187591003829	0.0001606455919563	0.000178149335012574\\
0.000108813350036359	0.000559828063831356	0.000563974281589724	0.000177310442909509\\
0.000397645301170004	0.000281325763800558	0.384744442870361	0.000370534623705612\\
0.00144868338872393	0.000303885873708151	0.00201015076839503	0.000385356546327197\\
0.000174649748049392	4.76470483255018e-05	0.0011364404510011	0.000215602708273262\\
2.75592676402738e-05	4.11098509434533e-05	0.00290912471122813	0.000395620048056135\\
1.89241239657223e-05	0.00032508828406708	0.00228767673642835	0.000367675919335951\\
0.000155966207159243	3.57535851694241e-05	0.0170358202695349	0.000195268488634349\\
0.000110483539548628	0.00816095419188151	0.000251430163811189	7.97298973022894e-05\\
8.84192634891773e-05	4.02930069557691e-05	0.0970476207172101	0.000234700517700558\\
0.00175588861587737	0.000445643353466089	0.00833604066114374	0.000375107430456372\\
0.000111351231862536	3.06828569647447e-05	0.0507013598867023	0.000212380807950201\\
0.00531846749477338	9.79500051154023e-05	0.373067844061019	0.000210653473318632\\
1.97260668918409e-05	0.000204287497820097	0.0159658340289403	0.000211133153298377\\
0.00178989395821282	0.000175678054017188	0.509216815972213	0.000247432056773263\\
0.00803127925811908	0.000191706964186585	0.000328984516399978	0.000530468105128484\\
2.0276980638815e-05	0.00034732365595985	0.0674097013770551	0.000148262097033255\\
0.00513025038559695	2.53361041732141e-05	0.643287292047979	0.000302309708691439\\
6.93956065724074e-05	5.51482476268147e-05	0.769857641174636	0.00063160994696392\\
7.30005304291526e-05	0.000730132193884109	0.000610270401345292	0.00015238484377238\\
5.14139464325e-05	0.000145401965632271	0.0677246060211925	0.000142218319344789\\
0.00017479854309912	4.40460775602247e-05	0.00136175922838025	0.000280552820196263\\
2.61715257400542e-05	0.00226989330256377	0.0221315391319781	0.000104436744863571\\
1.30967744937776e-05	4.58056047404308e-05	0.000424102618505007	0.000193123132653558\\
0.000298345490488939	1.76313175269142e-05	0.0150867631432599	0.00016937764673216\\
0.000732971621943116	0.000165510339357877	0.00325069456632544	0.000442608658641379\\
0.00681999832467349	1.94801701978782e-05	0.0085969050357848	0.000633828832028376\\
4.31404179213562e-05	0.000144769792977849	0.000625034666155774	0.000121065612708032\\
0.000527658351694984	1.19303401330784e-05	0.408635820954123	9.65620559255904e-05\\
0.00233258772225072	0.000112067286133228	0.0067194371723212	0.000209467911880545\\
0.00108769366429694	0.00466187035569852	0.132208402636806	0.000153999467394138\\
0.00125682577911646	0.000638927181145112	0.00577849671447531	0.000406112215477006\\
0.00178828325276071	0.00890144137816211	0.000663195206343966	4.06911622324777e-05\\
2.45519344743632e-05	3.21866916709799e-05	0.017195561112751	0.000461689495210287\\
3.62060072574474e-05	0.00072079688155859	0.000185300971277192	0.000162678919051888\\
6.26094628918623e-05	0.0001256108646244	0.0437828094214512	0.000164491280497797\\
0.00074304757500997	0.000309899871531718	0.00145753487689474	0.000290032023520458\\
};

\end{axis}
\end{tikzpicture}%

==> figures/Ex2_Thermal_ErrPlot_v2_1_GPODE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every x tick label/.append style = {font = \tiny}}
\pgfplotsset{every y tick label/.append style = {font = \tiny}}
\pgfplotsset{every z tick label/.append style = {font = \tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1.94508238949002e-05,
point meta max=0.000991398987760342,
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.26851,0.00960483,0.335427); rgb(2pt)=(0.269944,0.0146249,0.341379); rgb(3pt)=(0.271305,0.0199419,0.347269); rgb(4pt)=(0.272594,0.0255631,0.353093); rgb(5pt)=(0.273809,0.0314975,0.358853); rgb(6pt)=(0.274952,0.0377518,0.364543); rgb(7pt)=(0.276022,0.0441672,0.370164); rgb(8pt)=(0.277018,0.0503444,0.375715); rgb(9pt)=(0.277941,0.0563244,0.381191); rgb(10pt)=(0.278791,0.0621454,0.386592); rgb(11pt)=(0.279566,0.0678359,0.391917); rgb(12pt)=(0.280267,0.0734172,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.0843197,0.407414); rgb(15pt)=(0.281924,0.0896662,0.412415); rgb(16pt)=(0.282327,0.0949554,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.0997022); rgb(241pt)=(0.85581,0.888601,0.0974519); rgb(242pt)=(0.866013,0.889868,0.0959528); rgb(243pt)=(0.876168,0.891125,0.0952505); rgb(244pt)=(0.886271,0.892374,0.0953744); rgb(245pt)=(0.89632,0.893616,0.0963354); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
xmode=log,
xmin=1e-05,
xmax=0.01,
xminorticks=false,
tick align=outside,
xlabel style={font=\color{white!15!black}, font = \tiny},
xlabel={$\kappa_{1}$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=false,
ylabel style={font=\color{white!15!black}, font = \tiny},
ylabel={$\kappa_{2}$},
zmode=log,
zmin=0.0001,
zmax=1,
zminorticks=false,
ztick = {0.0001, 1},
zlabel style={font=\color{white!15!black}, font = \tiny},
zlabel={$\kappa_{3}$},
view={-47}{53},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar
]
\addplot3[scatter, only marks, mark=*, mark size=1.2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.000167652644515685	0.000938722360568739	0.000233812666865928	0.000144242103965376\\
1.14314382205488e-05	0.000137287722614125	0.00031793712435622	0.000137575974933714\\
0.00150658609932496	6.31657744632513e-05	0.0581261672810839	0.000210893252365591\\
0.00430876004783913	1.33472910095232e-05	0.00603365115368845	0.000418404089490538\\
0.000220638135337888	0.00782804367889452	0.0489254358963599	0.000130344540309646\\
0.000526063851207205	0.000449711212655884	0.227390455273316	0.000157480918856873\\
0.00017861355197626	9.34596074586295e-05	0.00579748154193944	0.000107872201010481\\
0.00482858621855446	1.73355023428751e-05	0.0163346911429674	0.00068837210094493\\
0.00114683987057516	8.70513649744077e-05	0.00067448378363726	0.000222988653256744\\
0.00264346683513711	0.000144767027111602	0.00677244672378077	0.000127336786261247\\
0.00606074122249068	3.2466195571671e-05	0.0342501324375214	0.000991398987760342\\
0.000405218456295659	0.00240387767041762	0.000836251322160127	0.000158843598982236\\
2.63730777909246e-05	7.5695436110077e-05	0.000639020578679112	0.000101307659419708\\
0.00513104408278864	0.000429165181860922	0.000794727094060375	0.000694460057432938\\
0.000413475900783472	7.92435678700815e-05	0.0001316754597882	8.9533900328711e-05\\
1.79942037658498e-05	0.00213637533355474	0.0014695050974524	0.000109085362677972\\
0.000178264971513869	2.40702119852738e-05	0.0952816553631127	0.000160003275614728\\
4.10541201685889e-05	0.000964814851847842	0.233567678140289	0.000136060555220953\\
0.000223736273574084	0.000117455360825517	0.0583324266736831	8.30832446640719e-05\\
0.000350483305532523	0.000202286629319876	0.0470477890289586	0.000133756172907374\\
0.00119023123135488	0.000549556737499024	0.000176244561002444	0.000254952063125579\\
0.000543461575106122	0.000327876401554114	0.000404989709306679	0.000258835060796421\\
7.60050493128346e-05	0.000203228544324115	0.0243587556225112	0.000192717490712385\\
1.13465761470066e-05	0.00126548511090248	0.0065839769547405	8.20775413858922e-05\\
2.04022478776179e-05	0.000404401279026627	0.000772380917856362	9.12020050347493e-05\\
0.000710288430692883	0.00726485048752061	0.276780603402615	9.28556655269965e-05\\
0.000574996394553106	0.000177934564856016	0.00422746154272537	0.000165204248078854\\
0.00446599542270048	0.000182433002672533	0.00129392774853012	0.000437748557281245\\
0.000977967659845318	0.00251637321277227	0.0680128995868855	0.000177597882512555\\
0.0017800530470465	1.59013176109532e-05	0.0113799469961296	0.000239318568042521\\
0.00430950620426108	1.37099823515695e-05	0.0001950960835668	0.00022181828611811\\
0.00705452498786942	0.00958420367233397	0.00136129249353244	1.94508238949002e-05\\
1.4457314723644e-05	0.000316246030885351	0.0804040627264049	0.000138785715048775\\
0.00113673308689562	6.01498097789515e-05	0.556588974910768	0.000258646969185909\\
0.0025248390936171	1.20672163091105e-05	0.00119382951849252	0.00015755332493018\\
0.00425762548601138	0.000327897624493355	0.801644264886163	0.0007299592570153\\
1.02002538750977e-05	0.000192471744570999	0.0786604737562141	0.000139493065967698\\
0.0048714545454141	0.000253140978057617	0.00457514421339139	0.000717713187925964\\
1.00079038543838e-05	0.000210894259293135	0.00280999048643903	0.00016336317690619\\
0.000192430349930571	0.00356904079449415	0.011048680645942	0.000136818315109722\\
0.00747598791129864	1.19613086061532e-05	0.00751209367325966	0.000590067527103319\\
0.000180960398187708	0.000502842970038985	0.016269653083215	0.000185178523520085\\
0.00925940897554238	0.000386746402705985	0.00168056041433578	0.000478918361161117\\
0.00121115708259175	0.000105886588931733	0.00130001729660603	0.00030103481457265\\
1.41208349497062e-05	0.000969630030947676	0.00356356783428179	7.22902495967858e-05\\
3.92920300262394e-05	0.0016413427299451	0.0571112485930921	9.62674595807999e-05\\
1.20826662533054e-05	1.56985490096974e-05	0.00312176708044283	9.1779122140175e-05\\
0.00119389971082686	0.00246725942745614	0.0195512927874376	0.000236441288039419\\
6.45332704846124e-05	0.00313365152086554	0.00279421006218651	0.000157282347014086\\
0.00784368495003111	1.09408738375341e-05	0.00794976777699185	0.000519116109190347\\
2.75540679277138e-05	0.0044152643148642	0.452794421904892	0.000120027768180864\\
3.23214814735127e-05	6.42933999723624e-05	0.0230914534501564	5.76879109583006e-05\\
0.000586025630380434	0.000854133591973035	0.000223314783852802	0.000177403646284354\\
0.00102660300351642	0.000616930053066823	0.0410812462607077	0.000174412111374652\\
3.13373733198531e-05	0.000112879662930934	0.0394980986766503	8.9621610071958e-05\\
0.000154989551913771	0.00162271095778999	0.0399859513130179	0.000107943766504881\\
0.000183367715789036	0.00346485014487017	0.241548021837066	8.41888930825436e-05\\
2.58478314138073e-05	2.0933268932967e-05	0.000934763376706258	0.000105853364530311\\
0.000474317868104632	2.17935834464054e-05	0.0592313557370746	0.000192245139674636\\
2.20921467215388e-05	0.00364691698806245	0.00108895463466482	0.000100455581569969\\
0.00319063419751342	0.000373422623603102	0.0145907861894727	0.000322230060096801\\
8.71510320597813e-05	0.00829338963505709	0.0532656357912047	9.53462426147687e-05\\
8.07230788449976e-05	0.00083410394575731	0.000124717538137924	5.99587541520947e-05\\
0.000980356281034031	0.00197187591003829	0.0001606455919563	0.00027407320637833\\
0.000108813350036359	0.000559828063831356	0.000563974281589724	0.000220366769832688\\
0.000397645301170004	0.000281325763800558	0.384744442870361	0.000120918315006465\\
0.00144868338872393	0.000303885873708151	0.00201015076839503	0.000100145369237135\\
0.000174649748049392	4.76470483255018e-05	0.0011364404510011	0.000121976117386344\\
2.75592676402738e-05	4.11098509434533e-05	0.00290912471122813	6.1303711972614e-05\\
1.89241239657223e-05	0.00032508828406708	0.00228767673642835	0.000128576732212054\\
0.000155966207159243	3.57535851694241e-05	0.0170358202695349	0.000192538579634197\\
0.000110483539548628	0.00816095419188151	0.000251430163811189	9.35821614196183e-05\\
8.84192634891773e-05	4.02930069557691e-05	0.0970476207172101	0.000216606350980998\\
0.00175588861587737	0.000445643353466089	0.00833604066114374	0.000155246948108347\\
0.000111351231862536	3.06828569647447e-05	0.0507013598867023	0.000235507580252412\\
0.00531846749477338	9.79500051154023e-05	0.373067844061019	0.00066146866920971\\
1.97260668918409e-05	0.000204287497820097	0.0159658340289403	5.02153651661891e-05\\
0.00178989395821282	0.000175678054017188	0.509216815972213	0.000312916045356671\\
0.00803127925811908	0.000191706964186585	0.000328984516399978	0.000456338155218318\\
2.0276980638815e-05	0.00034732365595985	0.0674097013770551	8.96211192302158e-05\\
0.00513025038559695	2.53361041732141e-05	0.643287292047979	0.00073635246127121\\
6.93956065724074e-05	5.51482476268147e-05	0.769857641174636	0.00010983788904437\\
7.30005304291526e-05	0.000730132193884109	0.000610270401345292	0.000136094018570184\\
5.14139464325e-05	0.000145401965632271	0.0677246060211925	9.43498227208216e-05\\
0.00017479854309912	4.40460775602247e-05	0.00136175922838025	0.000157442137978348\\
2.61715257400542e-05	0.00226989330256377	0.0221315391319781	8.27225318366719e-05\\
1.30967744937776e-05	4.58056047404308e-05	0.000424102618505007	0.000137736020652473\\
0.000298345490488939	1.76313175269142e-05	0.0150867631432599	0.000154754384349273\\
0.000732971621943116	0.000165510339357877	0.00325069456632544	0.000144801215755765\\
0.00681999832467349	1.94801701978782e-05	0.0085969050357848	0.000724176560195198\\
4.31404179213562e-05	0.000144769792977849	0.000625034666155774	0.000109209958843904\\
0.000527658351694984	1.19303401330784e-05	0.408635820954123	7.50398517069398e-05\\
0.00233258772225072	0.000112067286133228	0.0067194371723212	0.000222798683617167\\
0.00108769366429694	0.00466187035569852	0.132208402636806	0.000143073415201328\\
0.00125682577911646	0.000638927181145112	0.00577849671447531	0.000233708894456626\\
0.00178828325276071	0.00890144137816211	0.000663195206343966	3.58158757733871e-05\\
2.45519344743632e-05	3.21866916709799e-05	0.017195561112751	3.61895028699123e-05\\
3.62060072574474e-05	0.00072079688155859	0.000185300971277192	0.00014222600254086\\
6.26094628918623e-05	0.0001256108646244	0.0437828094214512	0.000110353877098064\\
0.00074304757500997	0.000309899871531718	0.00145753487689474	0.0001647048742061\\
};

\end{axis}
\end{tikzpicture}%

==> figures/deim_illustration_mugreedy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=48,
colormap/viridis,
colorbar horizontal,
colorbar style={%
     xtick={1,10,20,30,40,48}, at={(0,1.4)},anchor=north west},
xmin=-0.4,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mu_{1}$},
ymin=-0.4,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_{2}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Parameter greedy points},
colorbar
]
\addplot[scatter, only marks, mark=square*, mark size=2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
0.4	0.4	1\\
-0.4	-0.4	2\\
0.4	0.0923076923076924	3\\
-0.4	0.4	4\\
-0.4	-0.0717948717948718	5\\
0.215384615384615	0.4	6\\
-0.133333333333333	-0.4	7\\
-0.0512820512820513	-0.0512820512820513	8\\
0.4	0.297435897435897	9\\
-0.0717948717948718	0.4	10\\
-0.4	-0.297435897435897	11\\
0.235897435897436	0.256410256410256	12\\
0.153846153846154	-0.4	13\\
0.338461538461538	0.4	14\\
-0.317948717948718	-0.4	15\\
-0.297435897435897	-0.276923076923077	16\\
0.133333333333333	0.0717948717948718	17\\
0.4	-0.133333333333333	18\\
0.4	0.358974358974359	19\\
-0.4	0.174358974358974	20\\
0.317948717948718	0.338461538461538	21\\
-0.194871794871795	-0.194871794871795	22\\
0.0923076923076924	0.4	23\\
-0.4	-0.358974358974359	24\\
-0.37948717948718	-0.4	25\\
-0.358974358974359	-0.358974358974359	26\\
0.379487179487179	0.4	27\\
0.4	0.215384615384615	28\\
0.358974358974359	0.358974358974359	29\\
-0.0102564102564103	-0.4	30\\
0.0512820512820513	0.0102564102564102	31\\
-0.4	-0.194871794871795	32\\
-0.235897435897436	0.4	33\\
-0.297435897435897	-0.358974358974359	34\\
0.4	-0.276923076923077	35\\
0.4	0.379487179487179	36\\
0.276923076923077	0.4	37\\
0.379487179487179	0.379487179487179	38\\
-0.4	-0.37948717948718	39\\
0.194871794871795	0.174358974358974	40\\
-0.235897435897436	-0.4	41\\
-0.4	0.0512820512820513	42\\
-0.358974358974359	-0.4	43\\
0.4	-0.0102564102564103	44\\
-0.37948717948718	-0.37948717948718	45\\
-0.133333333333333	-0.133333333333333	46\\
0.0102564102564102	0.4	47\\
0.276923076923077	-0.4	48\\
};
\end{axis}
\end{tikzpicture}%

==> figures/deim_illustration_sv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {1e-20, 1e-15, 1e-10, 1e-05, 1},
xtick = {1, 48, 100, 150, 200},
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Singular values},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, draw=none, mark size=1.1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	1\\
2	0.271705940058199\\
3	0.222916233147821\\
4	0.153310408107218\\
5	0.041217525980181\\
6	0.0271401305534101\\
7	0.0196910023179649\\
8	0.00888172693438752\\
9	0.00764027051238461\\
10	0.00420545583228724\\
11	0.0017993912217533\\
12	0.0015702298047021\\
13	0.00097419797944316\\
14	0.000405587625952565\\
15	0.000397929449871796\\
16	0.000289363272173326\\
17	0.000121791804105305\\
18	0.000100845193468183\\
19	6.5664382326054e-05\\
20	3.68345584565994e-05\\
21	2.38748411507443e-05\\
22	1.7889961276121e-05\\
23	7.59698732330171e-06\\
24	6.02449723845306e-06\\
25	4.09705990933597e-06\\
26	2.1363330222151e-06\\
27	1.44878580585354e-06\\
28	1.07802149927887e-06\\
29	4.65803528401858e-07\\
30	3.66059517131009e-07\\
31	2.59106444666264e-07\\
32	1.21716191064736e-07\\
33	8.82741558335695e-08\\
34	6.59387626303582e-08\\
35	2.77202715460751e-08\\
36	2.21881258259343e-08\\
37	1.61888101198115e-08\\
38	6.88591660570519e-09\\
39	5.32858653470673e-09\\
40	4.04580322600515e-09\\
41	1.60465931659984e-09\\
42	1.32709669156688e-09\\
43	9.94285978303031e-10\\
44	3.893573511177e-10\\
45	3.1599562288794e-10\\
46	2.44304495459453e-10\\
47	9.14527035153036e-11\\
48	7.77572664250329e-11\\
49	5.94222786200144e-11\\
50	2.18765885493633e-11\\
51	1.82987471079095e-11\\
52	1.43478528184241e-11\\
53	5.13071808157985e-12\\
54	4.43901989879045e-12\\
55	3.43641057063689e-12\\
56	1.21183746856789e-12\\
57	1.02989566439597e-12\\
58	8.14590439557511e-13\\
59	2.82094082317438e-13\\
60	2.45843625830086e-13\\
61	1.91585194912667e-13\\
62	6.57237427965324e-14\\
63	5.61207798834392e-14\\
64	4.45345246761759e-14\\
65	1.51205325467092e-14\\
66	1.31635724189853e-14\\
67	1.02643789172497e-14\\
68	3.46985224744826e-15\\
69	2.95341978702965e-15\\
70	2.33948862824851e-15\\
71	7.86364630025275e-16\\
72	6.92953887999501e-16\\
73	5.89017765294192e-16\\
74	5.24977767793383e-16\\
75	4.20505009492878e-16\\
76	2.47357694460174e-16\\
77	2.06142924548922e-16\\
78	1.96629749935953e-16\\
79	1.84510336660131e-16\\
80	1.79138784817041e-16\\
81	1.66027639115975e-16\\
82	1.62313967844817e-16\\
83	1.45990834817872e-16\\
84	1.39185058472095e-16\\
85	1.252700245205e-16\\
86	1.15144787339684e-16\\
87	1.07948873320187e-16\\
88	1.03826527408147e-16\\
89	9.18449615608581e-17\\
90	9.11400045880235e-17\\
91	9.03996104206433e-17\\
92	8.62079149387895e-17\\
93	8.18915695890153e-17\\
94	7.52105221860663e-17\\
95	7.37734361779946e-17\\
96	6.88866613572063e-17\\
97	6.35950594530931e-17\\
98	6.09454129235423e-17\\
99	5.98008269131238e-17\\
100	5.44103571901803e-17\\
101	5.18925549216112e-17\\
102	4.96982085165695e-17\\
103	4.19294534899404e-17\\
104	3.79030736908143e-17\\
105	3.65397366858047e-17\\
106	3.44601319261102e-17\\
107	3.2249823542376e-17\\
108	2.9515837226847e-17\\
109	2.58115978219134e-17\\
110	1.843956154384e-17\\
111	1.75624976688196e-17\\
112	1.73805651202011e-17\\
113	1.69376404880205e-17\\
114	1.66727888028745e-17\\
115	1.59449816536265e-17\\
116	1.5842676027454e-17\\
117	1.55708991835932e-17\\
118	1.5459669981736e-17\\
119	1.52013986418776e-17\\
120	1.5039111026248e-17\\
121	1.46920040300246e-17\\
122	1.45885553691679e-17\\
123	1.44762689658695e-17\\
124	1.421918456376e-17\\
125	1.38997170519927e-17\\
126	1.37810634943885e-17\\
127	1.36575758118411e-17\\
128	1.34947183468692e-17\\
129	1.34011869110402e-17\\
130	1.31890793669611e-17\\
131	1.3065544086656e-17\\
132	1.30049883115405e-17\\
133	1.27924261438638e-17\\
134	1.2734229655473e-17\\
135	1.26593978581937e-17\\
136	1.23654972512603e-17\\
137	1.23279666714639e-17\\
138	1.22498127972613e-17\\
139	1.21437666673145e-17\\
140	1.2079387239717e-17\\
141	1.19644800211532e-17\\
142	1.18788343279348e-17\\
143	1.1841191390561e-17\\
144	1.17425359159856e-17\\
145	1.16582688004617e-17\\
146	1.15977035740437e-17\\
147	1.1492903414146e-17\\
148	1.13826539089794e-17\\
149	1.12763046262304e-17\\
150	1.11883881619425e-17\\
151	1.11516735335841e-17\\
152	1.10779236767638e-17\\
153	1.10011666157757e-17\\
154	1.09541098661888e-17\\
155	1.08425658735173e-17\\
156	1.07911440073139e-17\\
157	1.07843821790903e-17\\
158	1.07371904319595e-17\\
159	1.06930827876873e-17\\
160	1.06622885388334e-17\\
161	1.06156543676867e-17\\
162	1.05697600102437e-17\\
163	1.05377513745975e-17\\
164	1.0457350121676e-17\\
165	1.04352250184548e-17\\
166	1.04182358371963e-17\\
167	1.0370097588336e-17\\
168	1.03510998708401e-17\\
169	1.03109129437494e-17\\
170	1.0280320401265e-17\\
171	1.02461595046977e-17\\
172	1.02238155632034e-17\\
173	1.02184648502676e-17\\
174	1.0145556200934e-17\\
175	1.01106258408415e-17\\
176	1.00777738092388e-17\\
177	1.0030648673248e-17\\
178	1.00163989047994e-17\\
179	9.99285945969614e-18\\
180	9.97214637087575e-18\\
181	9.94031226306809e-18\\
182	9.9336123830864e-18\\
183	9.88891261894495e-18\\
184	9.88299606571484e-18\\
185	9.83001235027382e-18\\
186	9.78821102956035e-18\\
187	9.77270157311814e-18\\
188	9.7339139924201e-18\\
189	9.71478092783747e-18\\
190	9.70362612413631e-18\\
191	9.68061128955415e-18\\
192	9.63310852893125e-18\\
193	9.60133902918086e-18\\
194	9.56476125097104e-18\\
195	9.5576985785693e-18\\
196	9.53833095500298e-18\\
197	9.50381789595862e-18\\
198	9.48426591301095e-18\\
199	9.45662895890502e-18\\
200	9.44105109946279e-18\\
201	9.4304680935725e-18\\
202	9.40396854908932e-18\\
203	9.384042907765e-18\\
204	9.37967530580041e-18\\
205	9.36457703083038e-18\\
206	9.34291013972881e-18\\
207	9.32041628048603e-18\\
208	9.29242370745599e-18\\
209	9.27018400763515e-18\\
210	9.26174843238865e-18\\
211	9.21526028260571e-18\\
212	9.18971446739742e-18\\
213	9.18035765082924e-18\\
214	9.15236691384861e-18\\
215	9.14437351261289e-18\\
216	9.13357403727601e-18\\
217	9.12278604211359e-18\\
218	9.08195119290588e-18\\
219	9.06946353456143e-18\\
220	9.05875364805697e-18\\
221	9.03550428582613e-18\\
222	9.00965098029703e-18\\
223	9.000037316952e-18\\
224	8.98212173387186e-18\\
225	8.97541471124737e-18\\
226	8.96264748683183e-18\\
227	8.94971477923814e-18\\
228	8.91150937719487e-18\\
229	8.90576278989998e-18\\
230	8.89709285126326e-18\\
231	8.86768267040506e-18\\
232	8.83415000724011e-18\\
233	8.8190171313254e-18\\
234	8.80968311124491e-18\\
235	8.7800177512181e-18\\
236	8.76686536046621e-18\\
237	8.75667752715318e-18\\
238	8.73311549340767e-18\\
239	8.72373423189777e-18\\
240	8.71223520687437e-18\\
241	8.67529994005867e-18\\
242	8.6677648850739e-18\\
243	8.65006869690321e-18\\
244	8.63005973261286e-18\\
245	8.61138934084801e-18\\
246	8.6068073485698e-18\\
247	8.60177769101043e-18\\
248	8.57895186719144e-18\\
249	8.55544489800957e-18\\
250	8.53996446142735e-18\\
251	8.52580266206928e-18\\
252	8.50983253803014e-18\\
253	8.49494827333206e-18\\
254	8.49104220850241e-18\\
255	8.46689868797564e-18\\
256	8.44233939084628e-18\\
257	8.42433233196766e-18\\
258	8.40371391807357e-18\\
259	8.40303530436193e-18\\
260	8.38384033927136e-18\\
261	8.37295243871294e-18\\
262	8.36130867109632e-18\\
263	8.34082775102899e-18\\
264	8.33338986881468e-18\\
265	8.32658619133952e-18\\
266	8.31430245691155e-18\\
267	8.28846977976299e-18\\
268	8.28823964563178e-18\\
269	8.26191761683341e-18\\
270	8.2378337154811e-18\\
271	8.22978222623409e-18\\
272	8.21963854721991e-18\\
273	8.20727770157445e-18\\
274	8.19944795174179e-18\\
275	8.18872323488884e-18\\
276	8.17546161748304e-18\\
277	8.16170435438851e-18\\
278	8.14491256873594e-18\\
279	8.13119692962762e-18\\
280	8.11826335776448e-18\\
281	8.09792308315562e-18\\
282	8.09476140095651e-18\\
283	8.08356913483594e-18\\
284	8.07524738841478e-18\\
285	8.07260271021536e-18\\
286	8.05745935975842e-18\\
287	8.0331751802894e-18\\
288	8.02925234635143e-18\\
289	8.0067826181782e-18\\
290	7.98988569230254e-18\\
291	7.98187924171936e-18\\
292	7.96081697205746e-18\\
293	7.95522373658061e-18\\
294	7.94937466396037e-18\\
295	7.92528545141291e-18\\
296	7.91666095128822e-18\\
297	7.90453395958553e-18\\
298	7.90012891406153e-18\\
299	7.8875445650305e-18\\
300	7.88170501928095e-18\\
301	7.86245014168978e-18\\
302	7.85598976187875e-18\\
303	7.84507297622794e-18\\
304	7.83911517359425e-18\\
305	7.81760198407938e-18\\
306	7.80248441796454e-18\\
307	7.7981266733007e-18\\
308	7.78560648902727e-18\\
309	7.7634249921642e-18\\
310	7.75411469719496e-18\\
311	7.73819092509946e-18\\
312	7.72629449721786e-18\\
313	7.72111020496345e-18\\
314	7.70919779796092e-18\\
315	7.68912035998896e-18\\
316	7.68057825021937e-18\\
317	7.67632815792384e-18\\
318	7.66804390440518e-18\\
319	7.65258117413969e-18\\
320	7.63529323512066e-18\\
321	7.6244352942948e-18\\
322	7.60366976006829e-18\\
323	7.5930219801878e-18\\
324	7.58573291534006e-18\\
325	7.58328926075535e-18\\
326	7.57267282628207e-18\\
327	7.56504103956465e-18\\
328	7.5563111152681e-18\\
329	7.54483224662057e-18\\
330	7.52917118300313e-18\\
331	7.51413252556681e-18\\
332	7.50008851943889e-18\\
333	7.49368747453041e-18\\
334	7.48339986889436e-18\\
335	7.47780217800304e-18\\
336	7.4689041725571e-18\\
337	7.4595440039871e-18\\
338	7.4419960219394e-18\\
339	7.43334523288043e-18\\
340	7.41818114330913e-18\\
341	7.40685182482265e-18\\
342	7.39340150098387e-18\\
343	7.38663484881826e-18\\
344	7.37909604905847e-18\\
345	7.3723244226992e-18\\
346	7.35520494262451e-18\\
347	7.34695382680445e-18\\
348	7.32933031224699e-18\\
349	7.31960398722617e-18\\
350	7.31092691413343e-18\\
351	7.29814534800784e-18\\
352	7.28204538859047e-18\\
353	7.26971306594743e-18\\
354	7.25566436796209e-18\\
355	7.25171875435661e-18\\
356	7.23925665653547e-18\\
357	7.22935421624928e-18\\
358	7.22269844689124e-18\\
359	7.22170265570964e-18\\
360	7.20845368112396e-18\\
361	7.19809520411394e-18\\
362	7.19399863871479e-18\\
363	7.18696822194786e-18\\
364	7.16866863759067e-18\\
365	7.1558923078219e-18\\
366	7.14860130229983e-18\\
367	7.14039671220067e-18\\
368	7.11835007483424e-18\\
369	7.10939408542009e-18\\
370	7.10301517032928e-18\\
371	7.09696313508986e-18\\
372	7.08347218510319e-18\\
373	7.080613519049e-18\\
374	7.07587169305297e-18\\
375	7.0516583249143e-18\\
376	7.04506817210398e-18\\
377	7.03588575805232e-18\\
378	7.03285238019205e-18\\
379	7.01934694748856e-18\\
380	7.01484217879269e-18\\
381	7.00612145797124e-18\\
382	6.98729438192427e-18\\
383	6.98103729728775e-18\\
384	6.97980742453675e-18\\
385	6.96957882989404e-18\\
386	6.95947281200982e-18\\
387	6.94823818593365e-18\\
388	6.94097730326349e-18\\
389	6.93696204159245e-18\\
390	6.9164623473778e-18\\
391	6.90996756716088e-18\\
392	6.89933958508334e-18\\
393	6.89237239408558e-18\\
394	6.89037267780132e-18\\
395	6.87937881674274e-18\\
396	6.87183086872928e-18\\
397	6.86357582894504e-18\\
398	6.85593859485289e-18\\
399	6.84270790278953e-18\\
400	6.82701227922784e-18\\
401	6.82178030306596e-18\\
402	6.81443612761027e-18\\
403	6.80358415151965e-18\\
404	6.7957168602801e-18\\
405	6.79395593998593e-18\\
406	6.77990470328322e-18\\
407	6.77023008922721e-18\\
408	6.76117890518328e-18\\
409	6.75221665462238e-18\\
410	6.74384184503884e-18\\
411	6.73996466116837e-18\\
412	6.73404285369829e-18\\
413	6.71673800195666e-18\\
414	6.71085284784408e-18\\
415	6.69530732626299e-18\\
416	6.69038795571758e-18\\
417	6.68572038983545e-18\\
418	6.66897155971995e-18\\
419	6.66628805617235e-18\\
420	6.65631920093745e-18\\
421	6.6534048772443e-18\\
422	6.64838818592892e-18\\
423	6.64057881456327e-18\\
424	6.63214745491359e-18\\
425	6.61247305269005e-18\\
426	6.61091348522581e-18\\
427	6.59757998837188e-18\\
428	6.5896171252441e-18\\
429	6.58400698728437e-18\\
430	6.57119164608084e-18\\
431	6.55858880920537e-18\\
432	6.55118543345128e-18\\
433	6.54515703636642e-18\\
434	6.53731236819658e-18\\
435	6.52490296936823e-18\\
436	6.51368286956899e-18\\
437	6.51015939255005e-18\\
438	6.4979061144721e-18\\
439	6.49666389445072e-18\\
440	6.48929442296614e-18\\
441	6.4801554640827e-18\\
442	6.47824995401271e-18\\
443	6.46908403347077e-18\\
444	6.45861763259251e-18\\
445	6.44815868222939e-18\\
446	6.4375300006479e-18\\
447	6.42996524853913e-18\\
448	6.4239325566753e-18\\
449	6.41661667137154e-18\\
450	6.41182034152367e-18\\
451	6.40866546417941e-18\\
452	6.39912455782145e-18\\
453	6.39082969508421e-18\\
454	6.38003233605408e-18\\
455	6.3676570030829e-18\\
456	6.35501660957409e-18\\
457	6.35247754464911e-18\\
458	6.34670045016436e-18\\
459	6.33565418411413e-18\\
460	6.33089209674799e-18\\
461	6.32176963630333e-18\\
462	6.31389464905349e-18\\
463	6.30525969894536e-18\\
464	6.30281960802462e-18\\
465	6.28924857552943e-18\\
466	6.28366453292821e-18\\
467	6.27398052655574e-18\\
468	6.26234507032251e-18\\
469	6.25594469399288e-18\\
470	6.24317700845167e-18\\
471	6.23588033433423e-18\\
472	6.23275232396563e-18\\
473	6.22209952552782e-18\\
474	6.22010516040318e-18\\
475	6.21384810301785e-18\\
476	6.20588934147984e-18\\
477	6.1944943334923e-18\\
478	6.19235067817997e-18\\
479	6.18147301385539e-18\\
480	6.17100508498762e-18\\
481	6.16088842727674e-18\\
482	6.15895278993613e-18\\
483	6.14898622804335e-18\\
484	6.14499200450594e-18\\
485	6.13185241505763e-18\\
486	6.11945053136265e-18\\
487	6.11348361553341e-18\\
488	6.10474956700174e-18\\
489	6.09493620749525e-18\\
490	6.08972132146275e-18\\
491	6.08149754318611e-18\\
492	6.07796756965558e-18\\
493	6.0730514755445e-18\\
494	6.06437028357192e-18\\
495	6.05395974877329e-18\\
496	6.0498927556929e-18\\
497	6.04246894809755e-18\\
498	6.03288369997768e-18\\
499	6.02454698322781e-18\\
500	6.01274661001871e-18\\
501	6.00805146585852e-18\\
502	6.00660061959835e-18\\
503	6.00094938967637e-18\\
504	5.9911168629983e-18\\
505	5.98446232800109e-18\\
506	5.97676614332973e-18\\
507	5.9712015049185e-18\\
508	5.95881848023808e-18\\
509	5.95020242062517e-18\\
510	5.94184854367236e-18\\
511	5.93736145550625e-18\\
512	5.92984786989599e-18\\
513	5.91672039213319e-18\\
514	5.90310985116775e-18\\
515	5.89561687696785e-18\\
516	5.89091457286151e-18\\
517	5.88762243545185e-18\\
518	5.8839364699407e-18\\
519	5.88017151245652e-18\\
520	5.87059965115749e-18\\
521	5.86121426406835e-18\\
522	5.85595447625124e-18\\
523	5.85325765806809e-18\\
524	5.84979012531142e-18\\
525	5.84152989053948e-18\\
526	5.83788935164957e-18\\
527	5.83180167402313e-18\\
528	5.81951225156143e-18\\
529	5.80415764784713e-18\\
530	5.79888921479643e-18\\
531	5.79841984409562e-18\\
532	5.78234539092396e-18\\
533	5.77454175690172e-18\\
534	5.76378870247351e-18\\
535	5.76090822208707e-18\\
536	5.7515303997644e-18\\
537	5.74427044981259e-18\\
538	5.7419203778353e-18\\
539	5.7368639866898e-18\\
540	5.72675612768259e-18\\
541	5.72304878214002e-18\\
542	5.71747352355511e-18\\
543	5.70935671970635e-18\\
544	5.70484900299623e-18\\
545	5.691521589931e-18\\
546	5.68467206543576e-18\\
547	5.67929280237097e-18\\
548	5.67404995450009e-18\\
549	5.66704815766905e-18\\
550	5.66065524173705e-18\\
551	5.65354696965059e-18\\
552	5.65056900077324e-18\\
553	5.64749080236732e-18\\
554	5.63829525028243e-18\\
555	5.62740278836332e-18\\
556	5.62120688721609e-18\\
557	5.61773616240854e-18\\
558	5.61408551890162e-18\\
559	5.60612288158006e-18\\
560	5.59406177804149e-18\\
561	5.59236634567992e-18\\
562	5.58474711118519e-18\\
563	5.58062285698285e-18\\
564	5.57526495297331e-18\\
565	5.56880733727808e-18\\
566	5.56204318426242e-18\\
567	5.55713471783574e-18\\
568	5.54192634858031e-18\\
569	5.53528046554092e-18\\
570	5.52444281447905e-18\\
571	5.51736775640177e-18\\
572	5.51082623072679e-18\\
573	5.50280199192163e-18\\
574	5.49599504561632e-18\\
575	5.49070284298317e-18\\
576	5.48295320956047e-18\\
577	5.47607002823181e-18\\
578	5.46806541614319e-18\\
579	5.4602097101264e-18\\
580	5.45552735116437e-18\\
581	5.4479727260616e-18\\
582	5.44042972552921e-18\\
583	5.43559674153189e-18\\
584	5.4321761443789e-18\\
585	5.41970765557959e-18\\
586	5.41457927052213e-18\\
587	5.40701933718443e-18\\
588	5.40077912712321e-18\\
589	5.39448791207448e-18\\
590	5.38736424079828e-18\\
591	5.38086199261305e-18\\
592	5.37198406707432e-18\\
593	5.36397348094064e-18\\
594	5.36363092838121e-18\\
595	5.35862478967558e-18\\
596	5.34912137222718e-18\\
597	5.34262939118768e-18\\
598	5.33996182520413e-18\\
599	5.33910810540548e-18\\
600	5.33027264432979e-18\\
601	5.32071293309787e-18\\
602	5.31080070923578e-18\\
603	5.30758560263533e-18\\
604	5.30690748948133e-18\\
605	5.30229245069381e-18\\
606	5.29770993833664e-18\\
607	5.2857165877479e-18\\
608	5.27547014136439e-18\\
609	5.26967726481513e-18\\
610	5.26487530224286e-18\\
611	5.2640684052045e-18\\
612	5.25317919996968e-18\\
613	5.24600750418986e-18\\
614	5.23933110729127e-18\\
615	5.23591823559445e-18\\
616	5.23078076815226e-18\\
617	5.22130906503047e-18\\
618	5.21246275268883e-18\\
619	5.20829984993826e-18\\
620	5.20055058441945e-18\\
621	5.18830320611415e-18\\
622	5.17613713419223e-18\\
623	5.17141335761873e-18\\
624	5.16909446524856e-18\\
625	5.15875864627935e-18\\
626	5.15424692910225e-18\\
627	5.15312633071783e-18\\
628	5.14868192643949e-18\\
629	5.14151630122786e-18\\
630	5.13890146814768e-18\\
631	5.12680918472512e-18\\
632	5.12404203928945e-18\\
633	5.11563218295511e-18\\
634	5.10702794707139e-18\\
635	5.09927627638505e-18\\
636	5.09389304574621e-18\\
637	5.08936252449586e-18\\
638	5.08706576384257e-18\\
639	5.07947960434687e-18\\
640	5.06876058729532e-18\\
641	5.06444635744416e-18\\
642	5.05710981947911e-18\\
643	5.05416746488305e-18\\
644	5.05225812423865e-18\\
645	5.04496129411448e-18\\
646	5.02626117606203e-18\\
647	5.0253127493227e-18\\
648	5.02241806013528e-18\\
649	5.01874606334985e-18\\
650	5.01330494086432e-18\\
651	5.0066500197611e-18\\
652	4.99712397847786e-18\\
653	4.99077413143824e-18\\
654	4.98745075025795e-18\\
655	4.983165520365e-18\\
656	4.97546408785544e-18\\
657	4.97024617298337e-18\\
658	4.96649033500161e-18\\
659	4.95875188890485e-18\\
660	4.94492800749196e-18\\
661	4.93737023569739e-18\\
662	4.93202395033691e-18\\
663	4.92967953672791e-18\\
664	4.92369093484669e-18\\
665	4.91517419768895e-18\\
666	4.91343801637404e-18\\
667	4.90895615261223e-18\\
668	4.90438773138508e-18\\
669	4.89590794024833e-18\\
670	4.89099023717183e-18\\
671	4.88405988888571e-18\\
672	4.87819290746426e-18\\
673	4.87012605809915e-18\\
674	4.86673888549652e-18\\
675	4.86234124381107e-18\\
676	4.85884347984542e-18\\
677	4.85033224175943e-18\\
678	4.84852081413594e-18\\
679	4.83702650157267e-18\\
680	4.83252168342797e-18\\
681	4.8280892520825e-18\\
682	4.82159416258718e-18\\
683	4.82059920746616e-18\\
684	4.81619616278671e-18\\
685	4.80755219649066e-18\\
686	4.80536118199792e-18\\
687	4.79411884463995e-18\\
688	4.78457385179885e-18\\
689	4.78257119348832e-18\\
690	4.77821455377104e-18\\
691	4.77437102981383e-18\\
692	4.76815835994996e-18\\
693	4.76087611408975e-18\\
694	4.75974610754064e-18\\
695	4.75393131755237e-18\\
696	4.74538998056402e-18\\
697	4.73890105884652e-18\\
698	4.7347803195233e-18\\
699	4.72633369170443e-18\\
700	4.71990614667346e-18\\
701	4.7127052303988e-18\\
702	4.70880468272404e-18\\
703	4.70521904626375e-18\\
704	4.70106057360432e-18\\
705	4.69878403385655e-18\\
706	4.69282422863752e-18\\
707	4.68539239667597e-18\\
708	4.67262678799963e-18\\
709	4.66586973349496e-18\\
710	4.66490085277945e-18\\
711	4.65962461926804e-18\\
712	4.6565067009442e-18\\
713	4.64787681733235e-18\\
714	4.64720263670551e-18\\
715	4.63717812218278e-18\\
716	4.63125207936013e-18\\
717	4.62081255345433e-18\\
718	4.61866204368005e-18\\
719	4.61468861425068e-18\\
720	4.60605425852032e-18\\
721	4.59731013988871e-18\\
722	4.59426733841185e-18\\
723	4.59046393955537e-18\\
724	4.5854042024222e-18\\
725	4.58168751604094e-18\\
726	4.57248142074409e-18\\
727	4.56807597442954e-18\\
728	4.56194176480783e-18\\
729	4.55551160903702e-18\\
730	4.55139301538924e-18\\
731	4.54617742756927e-18\\
732	4.54322156359846e-18\\
733	4.53969067471216e-18\\
734	4.52970656746219e-18\\
735	4.5261202428581e-18\\
736	4.52541497892217e-18\\
737	4.51985070472619e-18\\
738	4.51035771318955e-18\\
739	4.50478743340694e-18\\
740	4.50007333616117e-18\\
741	4.49403692257234e-18\\
742	4.48664824215723e-18\\
743	4.4819918655305e-18\\
744	4.47443086964081e-18\\
745	4.46872666701007e-18\\
746	4.45274586359407e-18\\
747	4.45055689404378e-18\\
748	4.44987003476881e-18\\
749	4.44017873329916e-18\\
750	4.43882835526355e-18\\
751	4.43373342409466e-18\\
752	4.43127386414959e-18\\
753	4.42601343905909e-18\\
754	4.42193562739075e-18\\
755	4.41208902060788e-18\\
756	4.40896979737397e-18\\
757	4.4025554702414e-18\\
758	4.39944862708097e-18\\
759	4.39421746144768e-18\\
760	4.3920680560495e-18\\
761	4.38708032257428e-18\\
762	4.38143423712324e-18\\
763	4.37519872467075e-18\\
764	4.36918678674826e-18\\
765	4.36373676116623e-18\\
766	4.35908289071271e-18\\
767	4.35080868136375e-18\\
768	4.34419683595135e-18\\
769	4.3394742009409e-18\\
770	4.33826447034124e-18\\
771	4.33238465383341e-18\\
772	4.32155608822393e-18\\
773	4.31610192468869e-18\\
774	4.31352414996761e-18\\
775	4.31005625955686e-18\\
776	4.30710006233616e-18\\
777	4.30270619117769e-18\\
778	4.28991533659862e-18\\
779	4.28646573099571e-18\\
780	4.2831558608682e-18\\
781	4.27809500783848e-18\\
782	4.27402922711784e-18\\
783	4.26430187347212e-18\\
784	4.25888154695948e-18\\
785	4.25717482627715e-18\\
786	4.25206154704968e-18\\
787	4.24322179995855e-18\\
788	4.24013287213853e-18\\
789	4.2362132592145e-18\\
790	4.2265685715669e-18\\
791	4.22378901139532e-18\\
792	4.22067755627247e-18\\
793	4.21751668093873e-18\\
794	4.20109792153189e-18\\
795	4.1982118155857e-18\\
796	4.19416252259088e-18\\
797	4.19060361940964e-18\\
798	4.1876444755079e-18\\
799	4.18151504677162e-18\\
800	4.17899489227819e-18\\
801	4.17564150996563e-18\\
802	4.17047564731034e-18\\
803	4.16363931321882e-18\\
804	4.15746920676208e-18\\
805	4.15604807213913e-18\\
806	4.14931789316423e-18\\
807	4.14686905132533e-18\\
808	4.14229818046762e-18\\
809	4.1399464754033e-18\\
810	4.13576602894061e-18\\
811	4.12754486380748e-18\\
812	4.11892696486445e-18\\
813	4.11603008865228e-18\\
814	4.11341896615507e-18\\
815	4.10505295057849e-18\\
816	4.10008725856445e-18\\
817	4.09827359037409e-18\\
818	4.09020872037677e-18\\
819	4.08310806357915e-18\\
820	4.07565600100665e-18\\
821	4.07542620967986e-18\\
822	4.0748918866483e-18\\
823	4.07002412359209e-18\\
824	4.0627008867949e-18\\
825	4.04989852843429e-18\\
826	4.0418007555511e-18\\
827	4.03785281762741e-18\\
828	4.03621739078796e-18\\
829	4.03077304923171e-18\\
830	4.02809764585198e-18\\
831	4.0232754106781e-18\\
832	4.02042369390689e-18\\
833	4.01409309298138e-18\\
834	4.01131104119213e-18\\
835	4.0094403039031e-18\\
836	4.00456664959222e-18\\
837	4.00164683589341e-18\\
838	3.99190873946691e-18\\
839	3.98747284839495e-18\\
840	3.97897666261373e-18\\
841	3.97613372845061e-18\\
842	3.97427007356853e-18\\
843	3.97010409300981e-18\\
844	3.96386067059907e-18\\
845	3.95993699046805e-18\\
846	3.95441444831312e-18\\
847	3.94782827157515e-18\\
848	3.9447001920756e-18\\
849	3.93127518599798e-18\\
850	3.928238642804e-18\\
851	3.92648436456285e-18\\
852	3.92164846169567e-18\\
853	3.91873582299597e-18\\
854	3.91243254619282e-18\\
855	3.90823070360642e-18\\
856	3.90234106920958e-18\\
857	3.89781335187426e-18\\
858	3.89548450447523e-18\\
859	3.88948082476243e-18\\
860	3.88213171779033e-18\\
861	3.87960089866433e-18\\
862	3.87395239760269e-18\\
863	3.86676039080376e-18\\
864	3.86533610420216e-18\\
865	3.86362387673778e-18\\
866	3.85459344120989e-18\\
867	3.85026850295164e-18\\
868	3.84766898203638e-18\\
869	3.83892266118564e-18\\
870	3.82958228191523e-18\\
871	3.82610162636575e-18\\
872	3.82548894776435e-18\\
873	3.82238603945393e-18\\
874	3.81661023533897e-18\\
875	3.81349105988441e-18\\
876	3.81013801925213e-18\\
877	3.80507876057747e-18\\
878	3.79952642708645e-18\\
879	3.79043982007365e-18\\
880	3.7873512407976e-18\\
881	3.78093404374543e-18\\
882	3.77629272559164e-18\\
883	3.77098949490133e-18\\
884	3.76487275399319e-18\\
885	3.76419249835912e-18\\
886	3.75720068388958e-18\\
887	3.75581108928768e-18\\
888	3.7476111804176e-18\\
889	3.74598569785133e-18\\
890	3.73554402093145e-18\\
891	3.73010512481868e-18\\
892	3.72496862717572e-18\\
893	3.72092013457511e-18\\
894	3.71746569902787e-18\\
895	3.71411420032101e-18\\
896	3.712093310811e-18\\
897	3.70714197466775e-18\\
898	3.70533814522161e-18\\
899	3.70360125355987e-18\\
900	3.69509825663594e-18\\
901	3.69105726934811e-18\\
902	3.6851319672574e-18\\
903	3.67920090309935e-18\\
904	3.67224271365729e-18\\
905	3.67034558518637e-18\\
906	3.66123170319052e-18\\
907	3.65855146336159e-18\\
908	3.64850160069842e-18\\
909	3.64600665939133e-18\\
910	3.64378480938621e-18\\
911	3.64140990664523e-18\\
912	3.63608644115708e-18\\
913	3.63052535893177e-18\\
914	3.62723777713753e-18\\
915	3.624199652928e-18\\
916	3.61776632724294e-18\\
917	3.61263951125687e-18\\
918	3.60948651801454e-18\\
919	3.60716080344615e-18\\
920	3.6018405669485e-18\\
921	3.59386135514663e-18\\
922	3.58416395749934e-18\\
923	3.58020245950506e-18\\
924	3.57938396270964e-18\\
925	3.57273655642935e-18\\
926	3.56888026900654e-18\\
927	3.56719846924137e-18\\
928	3.56038965344781e-18\\
929	3.55340245105371e-18\\
930	3.55082952728985e-18\\
931	3.54987733897315e-18\\
932	3.54500427634616e-18\\
933	3.54125134573188e-18\\
934	3.5321622398207e-18\\
935	3.52916588289938e-18\\
936	3.52524205732147e-18\\
937	3.52190547868382e-18\\
938	3.51647303083487e-18\\
939	3.51139947264106e-18\\
940	3.50918240996051e-18\\
941	3.50732198930128e-18\\
942	3.50243397975385e-18\\
943	3.50123581881476e-18\\
944	3.4968551868076e-18\\
945	3.4923085608843e-18\\
946	3.49009598742946e-18\\
947	3.48329290371436e-18\\
948	3.48032178178685e-18\\
949	3.47051330971884e-18\\
950	3.46805014639433e-18\\
951	3.46479585235307e-18\\
952	3.46179330258069e-18\\
953	3.45624624304345e-18\\
954	3.45331387377163e-18\\
955	3.44551258825069e-18\\
956	3.43909318751609e-18\\
957	3.43523258255174e-18\\
958	3.43352168578441e-18\\
959	3.42775491047894e-18\\
960	3.41997394602893e-18\\
961	3.41817143315491e-18\\
962	3.41269934352573e-18\\
963	3.40776350653672e-18\\
964	3.40573339959153e-18\\
965	3.39901552348509e-18\\
966	3.3931772307257e-18\\
967	3.39047695733553e-18\\
968	3.38707811026248e-18\\
969	3.38258961220099e-18\\
970	3.37470290984192e-18\\
971	3.37056101937379e-18\\
972	3.36395822770413e-18\\
973	3.36303961533513e-18\\
974	3.35903192353747e-18\\
975	3.35530005674712e-18\\
976	3.34291048900048e-18\\
977	3.33923144408402e-18\\
978	3.33675327406856e-18\\
979	3.33597538248627e-18\\
980	3.33074663930224e-18\\
981	3.32754559208366e-18\\
982	3.32131066730426e-18\\
983	3.31636862287112e-18\\
984	3.31038436662163e-18\\
985	3.30814040882291e-18\\
986	3.30530103567181e-18\\
987	3.30037158491747e-18\\
988	3.29692815517272e-18\\
989	3.29181260392443e-18\\
990	3.2870584542672e-18\\
991	3.27588173302564e-18\\
992	3.27131058673849e-18\\
993	3.26763595324168e-18\\
994	3.26658897265742e-18\\
995	3.2616286657733e-18\\
996	3.25729769101826e-18\\
997	3.25238618843231e-18\\
998	3.24621518439614e-18\\
999	3.24204214061199e-18\\
1000	3.23971238560239e-18\\
1001	3.23688141372751e-18\\
1002	3.23136599399019e-18\\
1003	3.22889941515245e-18\\
1004	3.22805152390277e-18\\
1005	3.22458772333628e-18\\
1006	3.22006356620337e-18\\
1007	3.21862033256919e-18\\
1008	3.20944026227896e-18\\
1009	3.2018248393741e-18\\
1010	3.20029149987568e-18\\
1011	3.19080091801603e-18\\
1012	3.190434715814e-18\\
1013	3.18889253505898e-18\\
1014	3.18420217181433e-18\\
1015	3.1812992742419e-18\\
1016	3.17796334170624e-18\\
1017	3.1672580528654e-18\\
1018	3.16469174168801e-18\\
1019	3.15813363699256e-18\\
1020	3.15623629000788e-18\\
1021	3.14799933028911e-18\\
1022	3.14342236328364e-18\\
1023	3.13765106889086e-18\\
1024	3.1352461736383e-18\\
1025	3.13248511216949e-18\\
1026	3.12974910120185e-18\\
1027	3.12484660246118e-18\\
1028	3.12012528756854e-18\\
1029	3.11866925462934e-18\\
1030	3.11203920328036e-18\\
1031	3.1076571096535e-18\\
1032	3.10518017799704e-18\\
1033	3.10015885328451e-18\\
1034	3.09426072407954e-18\\
1035	3.0930369612855e-18\\
1036	3.08506302306259e-18\\
1037	3.08302416810129e-18\\
1038	3.07658641686513e-18\\
1039	3.0756897727185e-18\\
1040	3.07258405761347e-18\\
1041	3.06659100615142e-18\\
1042	3.06458948806735e-18\\
1043	3.05747298245758e-18\\
1044	3.05245102222952e-18\\
1045	3.05064082815582e-18\\
1046	3.04221581726843e-18\\
1047	3.03609481046011e-18\\
1048	3.03499287080804e-18\\
1049	3.02845978294634e-18\\
1050	3.02661910412698e-18\\
1051	3.02267747432026e-18\\
1052	3.01665268807731e-18\\
1053	3.01243102791655e-18\\
1054	3.01185490973225e-18\\
1055	3.00736923529757e-18\\
1056	3.00345060514157e-18\\
1057	2.99759064792747e-18\\
1058	2.99542032814164e-18\\
1059	2.99026459813385e-18\\
1060	2.98636567411121e-18\\
1061	2.98252699038577e-18\\
1062	2.9803328703646e-18\\
1063	2.9768424628709e-18\\
1064	2.96998986229815e-18\\
1065	2.96526320751338e-18\\
1066	2.96352698101743e-18\\
1067	2.9582034595648e-18\\
1068	2.95213605298127e-18\\
1069	2.94907114075215e-18\\
1070	2.94711616146949e-18\\
1071	2.941161713754e-18\\
1072	2.94015453753032e-18\\
1073	2.93728282066547e-18\\
1074	2.92544924923696e-18\\
1075	2.92399267963467e-18\\
1076	2.92211270337209e-18\\
1077	2.91678514600001e-18\\
1078	2.91144565804862e-18\\
1079	2.9086059474378e-18\\
1080	2.90277472076988e-18\\
1081	2.89934692353001e-18\\
1082	2.8948066617678e-18\\
1083	2.89090441058448e-18\\
1084	2.886333899408e-18\\
1085	2.8828686709834e-18\\
1086	2.88036414665605e-18\\
1087	2.87390452491344e-18\\
1088	2.87247537606615e-18\\
1089	2.86896135278043e-18\\
1090	2.86571871708021e-18\\
1091	2.86156039624915e-18\\
1092	2.85503326068192e-18\\
1093	2.8518522166305e-18\\
1094	2.84648819761893e-18\\
1095	2.84294542599115e-18\\
1096	2.84048630074659e-18\\
1097	2.83067047371602e-18\\
1098	2.82598221759205e-18\\
1099	2.82357546893154e-18\\
1100	2.81541550389945e-18\\
1101	2.81316790016504e-18\\
1102	2.80868587531305e-18\\
1103	2.80523466014609e-18\\
1104	2.79706191475494e-18\\
1105	2.79563403037999e-18\\
1106	2.7930541428592e-18\\
1107	2.78949157982247e-18\\
1108	2.78669886161677e-18\\
1109	2.78298863514641e-18\\
1110	2.77620842685049e-18\\
1111	2.77180909884937e-18\\
1112	2.7705176954071e-18\\
1113	2.76726881574541e-18\\
1114	2.76287200464421e-18\\
1115	2.75992084063085e-18\\
1116	2.75760375697985e-18\\
1117	2.7460278391148e-18\\
1118	2.74453251660871e-18\\
1119	2.74223838825614e-18\\
1120	2.73616467448303e-18\\
1121	2.73315765325396e-18\\
1122	2.72713982854121e-18\\
1123	2.72286489640278e-18\\
1124	2.72061579622548e-18\\
1125	2.71842762272582e-18\\
1126	2.71436478802753e-18\\
1127	2.70654553014754e-18\\
1128	2.70123049275702e-18\\
1129	2.69802635366148e-18\\
1130	2.6968553960493e-18\\
1131	2.69352626424623e-18\\
1132	2.69088728573775e-18\\
1133	2.68335204067387e-18\\
1134	2.6812321609339e-18\\
1135	2.67870408560581e-18\\
1136	2.67492706273134e-18\\
1137	2.66979074721207e-18\\
1138	2.66764909358464e-18\\
1139	2.66219723600467e-18\\
1140	2.6594292268875e-18\\
1141	2.65594432050668e-18\\
1142	2.65434138144241e-18\\
1143	2.65093300328214e-18\\
1144	2.64623898692313e-18\\
1145	2.64212140840454e-18\\
1146	2.63693249992578e-18\\
1147	2.63553127600431e-18\\
1148	2.63043406764017e-18\\
1149	2.62992833284297e-18\\
1150	2.62760707329493e-18\\
1151	2.61684326056452e-18\\
1152	2.61389096078333e-18\\
1153	2.60873217555692e-18\\
1154	2.60526152228322e-18\\
1155	2.60384569966912e-18\\
1156	2.60013851758286e-18\\
1157	2.59881333794807e-18\\
1158	2.58781716069433e-18\\
1159	2.58707119664119e-18\\
1160	2.58468391988623e-18\\
1161	2.58192268922665e-18\\
1162	2.57815364952928e-18\\
1163	2.57477588307753e-18\\
1164	2.5721663318723e-18\\
1165	2.56057122130106e-18\\
1166	2.55600962572958e-18\\
1167	2.55464154570879e-18\\
1168	2.5510184605403e-18\\
1169	2.54702426049718e-18\\
1170	2.54438251419419e-18\\
1171	2.54094117598805e-18\\
1172	2.53518836137257e-18\\
1173	2.53052471191875e-18\\
1174	2.52617390411115e-18\\
1175	2.52272318651784e-18\\
1176	2.51978157056474e-18\\
1177	2.51962083421233e-18\\
1178	2.51660343285041e-18\\
1179	2.51142576485667e-18\\
1180	2.50816694908456e-18\\
1181	2.50211849299352e-18\\
1182	2.50102868160591e-18\\
1183	2.49655233283818e-18\\
1184	2.49424906355288e-18\\
1185	2.48885029852628e-18\\
1186	2.48573218422592e-18\\
1187	2.47786418967334e-18\\
1188	2.47617985157504e-18\\
1189	2.47207410263707e-18\\
1190	2.47043321105251e-18\\
1191	2.46325616091485e-18\\
1192	2.45852882410079e-18\\
1193	2.45432173356059e-18\\
1194	2.45363679429834e-18\\
1195	2.45059406174919e-18\\
1196	2.44471113871081e-18\\
1197	2.44080506112186e-18\\
1198	2.4385506120193e-18\\
1199	2.43299168997248e-18\\
1200	2.42960885809497e-18\\
1201	2.42572670796872e-18\\
1202	2.42432802325764e-18\\
1203	2.42040259491421e-18\\
1204	2.41765021702761e-18\\
1205	2.41298820675798e-18\\
1206	2.40780732897448e-18\\
1207	2.40583695847044e-18\\
1208	2.39734398176447e-18\\
1209	2.3913239548055e-18\\
1210	2.38865187451628e-18\\
1211	2.3866424702208e-18\\
1212	2.38225420809795e-18\\
1213	2.37392232358323e-18\\
1214	2.37094735417642e-18\\
1215	2.3683571927095e-18\\
1216	2.36479994714031e-18\\
1217	2.35861869792834e-18\\
1218	2.35466468669566e-18\\
1219	2.35352983953267e-18\\
1220	2.34929541331892e-18\\
1221	2.3464012101084e-18\\
1222	2.34332387823248e-18\\
1223	2.34136905938831e-18\\
1224	2.33348350611552e-18\\
1225	2.32987794487889e-18\\
1226	2.32510557491937e-18\\
1227	2.3232584787324e-18\\
1228	2.32036736879878e-18\\
1229	2.31950614828449e-18\\
1230	2.31320081720517e-18\\
1231	2.30969706479857e-18\\
1232	2.30508749899847e-18\\
1233	2.29801475314128e-18\\
1234	2.29402203171738e-18\\
1235	2.28836726662651e-18\\
1236	2.28160055711651e-18\\
1237	2.27972533903878e-18\\
1238	2.2772787614323e-18\\
1239	2.27430851044832e-18\\
1240	2.27074025549006e-18\\
1241	2.2688092343877e-18\\
1242	2.26041018394778e-18\\
1243	2.25683628610252e-18\\
1244	2.2548082909324e-18\\
1245	2.25288387008991e-18\\
1246	2.24808711394874e-18\\
1247	2.24473601683441e-18\\
1248	2.24072623635626e-18\\
1249	2.23574448970227e-18\\
1250	2.22816659111179e-18\\
1251	2.22773956413599e-18\\
1252	2.22568652348186e-18\\
1253	2.22269670889593e-18\\
1254	2.21845910559478e-18\\
1255	2.21345164731164e-18\\
1256	2.21099943770056e-18\\
1257	2.20917056848071e-18\\
1258	2.2046735420971e-18\\
1259	2.20049051731111e-18\\
1260	2.19478107945417e-18\\
1261	2.1930381315621e-18\\
1262	2.1890031998914e-18\\
1263	2.18635874278427e-18\\
1264	2.17857352652737e-18\\
1265	2.17591072302704e-18\\
1266	2.17112104001472e-18\\
1267	2.16906735817296e-18\\
1268	2.16491977578805e-18\\
1269	2.16213326893302e-18\\
1270	2.16046885681617e-18\\
1271	2.15757130636946e-18\\
1272	2.15508697532868e-18\\
1273	2.15336341549048e-18\\
1274	2.15093400713527e-18\\
1275	2.14353382664999e-18\\
1276	2.13851576594718e-18\\
1277	2.13153554112382e-18\\
1278	2.12899497211698e-18\\
1279	2.12560512588719e-18\\
1280	2.12536396524303e-18\\
1281	2.12164841862245e-18\\
1282	2.11765923735412e-18\\
1283	2.11165142295938e-18\\
1284	2.10946690124005e-18\\
1285	2.10174105251333e-18\\
1286	2.09907763146007e-18\\
1287	2.09568310579647e-18\\
1288	2.09066237684217e-18\\
1289	2.08842547950376e-18\\
1290	2.08309965229562e-18\\
1291	2.08013337614937e-18\\
1292	2.07766050204025e-18\\
1293	2.07242356314519e-18\\
1294	2.06785036721953e-18\\
1295	2.06389176798906e-18\\
1296	2.05846253166539e-18\\
1297	2.05625055502564e-18\\
1298	2.05294691199231e-18\\
1299	2.05081147784889e-18\\
1300	2.04490577225863e-18\\
1301	2.04002864419515e-18\\
1302	2.03674511836828e-18\\
1303	2.03256460129697e-18\\
1304	2.02855042787758e-18\\
1305	2.02625028368053e-18\\
1306	2.02346472228828e-18\\
1307	2.01975037441291e-18\\
1308	2.01880453340828e-18\\
1309	2.0093226375565e-18\\
1310	2.00612716604228e-18\\
1311	2.0023962406374e-18\\
1312	1.99686233341398e-18\\
1313	1.99612951131267e-18\\
1314	1.98969191420425e-18\\
1315	1.98599324491711e-18\\
1316	1.98439860233941e-18\\
1317	1.97692703998869e-18\\
1318	1.97168793382562e-18\\
1319	1.96964652977783e-18\\
1320	1.96716955325396e-18\\
1321	1.96467607766682e-18\\
1322	1.96055527951148e-18\\
1323	1.95544248172523e-18\\
1324	1.95416889789143e-18\\
1325	1.94715208368672e-18\\
1326	1.94217108232207e-18\\
1327	1.93818062029394e-18\\
1328	1.93510182612747e-18\\
1329	1.93336971726972e-18\\
1330	1.92963141388551e-18\\
1331	1.92140245622504e-18\\
1332	1.91926967075241e-18\\
1333	1.91656714970469e-18\\
1334	1.91458943542065e-18\\
1335	1.91035310650871e-18\\
1336	1.90872532291309e-18\\
1337	1.90327002889707e-18\\
1338	1.8977673806816e-18\\
1339	1.89141251259576e-18\\
1340	1.89035871655088e-18\\
1341	1.88818104767891e-18\\
1342	1.88327097175031e-18\\
1343	1.88242405397035e-18\\
1344	1.87591665565698e-18\\
1345	1.87335850100389e-18\\
1346	1.87026168553601e-18\\
1347	1.86720438004444e-18\\
1348	1.8645623516649e-18\\
1349	1.86275703724877e-18\\
1350	1.85881722568143e-18\\
1351	1.85593293525883e-18\\
1352	1.85098920679589e-18\\
1353	1.8447567778176e-18\\
1354	1.83779829458995e-18\\
1355	1.83544981290353e-18\\
1356	1.82854692198971e-18\\
1357	1.82699820650805e-18\\
1358	1.82478357342976e-18\\
1359	1.82295048442475e-18\\
1360	1.81522056377787e-18\\
1361	1.81105899017051e-18\\
1362	1.81047689920741e-18\\
1363	1.80589332998684e-18\\
1364	1.80467667502645e-18\\
1365	1.80262135362627e-18\\
1366	1.79924368231904e-18\\
1367	1.79600831978324e-18\\
1368	1.79415380036677e-18\\
1369	1.78840203659574e-18\\
1370	1.78130643090857e-18\\
1371	1.77796243411748e-18\\
1372	1.77716664791402e-18\\
1373	1.77074115437675e-18\\
1374	1.76236312793888e-18\\
1375	1.75957983149687e-18\\
1376	1.75630746836569e-18\\
1377	1.753841152411e-18\\
1378	1.74820552375189e-18\\
1379	1.74540837410517e-18\\
1380	1.74205728495875e-18\\
1381	1.73719054904501e-18\\
1382	1.73570296101892e-18\\
1383	1.73134200969446e-18\\
1384	1.73020492158138e-18\\
1385	1.72609239117713e-18\\
1386	1.72242287985897e-18\\
1387	1.71917011620318e-18\\
1388	1.70792350218288e-18\\
1389	1.70607741602046e-18\\
1390	1.70458466336135e-18\\
1391	1.7010769217063e-18\\
1392	1.69551907171484e-18\\
1393	1.69187027804855e-18\\
1394	1.69143754731205e-18\\
1395	1.69019576908095e-18\\
1396	1.68567503643504e-18\\
1397	1.68080387439184e-18\\
1398	1.67964242061421e-18\\
1399	1.67233608580616e-18\\
1400	1.66899471939272e-18\\
1401	1.66723334196361e-18\\
1402	1.66174903292968e-18\\
1403	1.65814763301093e-18\\
1404	1.65577171019303e-18\\
1405	1.65288255285907e-18\\
1406	1.65045157474871e-18\\
1407	1.64481698409736e-18\\
1408	1.64301513425914e-18\\
1409	1.64093805348456e-18\\
1410	1.63626911960186e-18\\
1411	1.62857947968326e-18\\
1412	1.62663326384686e-18\\
1413	1.62212895184111e-18\\
1414	1.6188695150309e-18\\
1415	1.6157498798112e-18\\
1416	1.61061941410217e-18\\
1417	1.60830534643608e-18\\
1418	1.6006548487537e-18\\
1419	1.59865950422958e-18\\
1420	1.5965696781915e-18\\
1421	1.59341114657772e-18\\
1422	1.58614569530953e-18\\
1423	1.58283112367649e-18\\
1424	1.5786366154554e-18\\
1425	1.57288543447634e-18\\
1426	1.57247623892617e-18\\
1427	1.56621308149556e-18\\
1428	1.56383074872435e-18\\
1429	1.55849280584498e-18\\
1430	1.55539432303002e-18\\
1431	1.55458052028083e-18\\
1432	1.5520379890292e-18\\
1433	1.54890004852227e-18\\
1434	1.54236893765032e-18\\
1435	1.53851942241335e-18\\
1436	1.53648789528178e-18\\
1437	1.53210096485763e-18\\
1438	1.52879048888817e-18\\
1439	1.5243156120734e-18\\
1440	1.52008489135996e-18\\
1441	1.51352642997594e-18\\
1442	1.5095855043061e-18\\
1443	1.50729870814019e-18\\
1444	1.5018549780363e-18\\
1445	1.50020796658605e-18\\
1446	1.49451670847369e-18\\
1447	1.49075117225329e-18\\
1448	1.48467890661955e-18\\
1449	1.48085124427141e-18\\
1450	1.47347571110131e-18\\
1451	1.47146400963186e-18\\
1452	1.46948727344318e-18\\
1453	1.46672954962936e-18\\
1454	1.46269625461842e-18\\
1455	1.45864133611598e-18\\
1456	1.45712926553433e-18\\
1457	1.45336055421578e-18\\
1458	1.44868433942863e-18\\
1459	1.44713430534024e-18\\
1460	1.44467747411056e-18\\
1461	1.43614659256778e-18\\
1462	1.43270318672783e-18\\
1463	1.4288247562469e-18\\
1464	1.42780856409912e-18\\
1465	1.42366278038482e-18\\
1466	1.41932853290593e-18\\
1467	1.41706356354766e-18\\
1468	1.41207980883947e-18\\
1469	1.40815770657274e-18\\
1470	1.40759255762265e-18\\
1471	1.40554293698446e-18\\
1472	1.39878342212822e-18\\
1473	1.39602290844412e-18\\
1474	1.39547602227633e-18\\
1475	1.38790837676647e-18\\
1476	1.38292551521671e-18\\
1477	1.37930349738259e-18\\
1478	1.37477610158949e-18\\
1479	1.36785354649065e-18\\
1480	1.36515851901155e-18\\
1481	1.36407803567045e-18\\
1482	1.35884484737725e-18\\
1483	1.35612133876303e-18\\
1484	1.35449192474651e-18\\
1485	1.347816103167e-18\\
1486	1.34271447809048e-18\\
1487	1.33993977417264e-18\\
1488	1.33570197605291e-18\\
1489	1.33174616189422e-18\\
1490	1.32570059716019e-18\\
1491	1.32096160846346e-18\\
1492	1.31441267152004e-18\\
1493	1.31139708717054e-18\\
1494	1.30970022270507e-18\\
1495	1.30876502609448e-18\\
1496	1.30321034528373e-18\\
1497	1.2965714924481e-18\\
1498	1.29450115669184e-18\\
1499	1.28959838888058e-18\\
1500	1.28555891031725e-18\\
1501	1.27836406600971e-18\\
1502	1.27680858516279e-18\\
1503	1.27405632236803e-18\\
1504	1.27092151711705e-18\\
1505	1.26671658916934e-18\\
1506	1.26183405109642e-18\\
1507	1.25742241449054e-18\\
1508	1.25606439098164e-18\\
1509	1.2530525876425e-18\\
1510	1.24896982196631e-18\\
1511	1.24798573987897e-18\\
1512	1.24057473342312e-18\\
1513	1.23500405451877e-18\\
1514	1.23287287124064e-18\\
1515	1.22431953424312e-18\\
1516	1.22209299265628e-18\\
1517	1.21904875906998e-18\\
1518	1.21186652566961e-18\\
1519	1.21095982128473e-18\\
1520	1.20785962587326e-18\\
1521	1.20058986426304e-18\\
1522	1.19801918078274e-18\\
1523	1.19547781795268e-18\\
1524	1.19156986438138e-18\\
1525	1.18989704862511e-18\\
1526	1.18559794954564e-18\\
1527	1.1778511751697e-18\\
1528	1.17184497185866e-18\\
1529	1.1693868453092e-18\\
1530	1.16423065500634e-18\\
1531	1.16298646119875e-18\\
1532	1.1548338020132e-18\\
1533	1.1545316533517e-18\\
1534	1.14806544826291e-18\\
1535	1.14568413874428e-18\\
1536	1.1365377528349e-18\\
1537	1.13343240826428e-18\\
1538	1.12778565884716e-18\\
1539	1.12342313793522e-18\\
1540	1.11954475928484e-18\\
1541	1.11651438544626e-18\\
1542	1.10798588445973e-18\\
1543	1.10183110438528e-18\\
1544	1.09859572305539e-18\\
1545	1.0954458654322e-18\\
1546	1.09240490339169e-18\\
1547	1.08859576852181e-18\\
1548	1.08242011208672e-18\\
1549	1.07953136441626e-18\\
1550	1.07363458840606e-18\\
1551	1.07233650285609e-18\\
1552	1.06325982258621e-18\\
1553	1.05620968197554e-18\\
1554	1.05401355901525e-18\\
1555	1.04795334501175e-18\\
1556	1.04509690754982e-18\\
1557	1.04207976462268e-18\\
1558	1.03695480245167e-18\\
1559	1.03034172043327e-18\\
1560	1.02530822876178e-18\\
1561	1.0218019651518e-18\\
1562	1.01628689236379e-18\\
1563	1.01317211443993e-18\\
1564	1.00178463982288e-18\\
1565	9.98157608244773e-19\\
1566	9.93575305599854e-19\\
1567	9.87719944857664e-19\\
1568	9.86515708515886e-19\\
1569	9.73536051565518e-19\\
1570	9.66725457796739e-19\\
1571	9.62014288585495e-19\\
1572	9.53617465498243e-19\\
1573	9.50312898230204e-19\\
1574	9.40020516699859e-19\\
1575	9.32508318193478e-19\\
1576	9.28581659438954e-19\\
1577	9.23176271691517e-19\\
1578	9.19811290784871e-19\\
1579	9.1462221912457e-19\\
1580	9.03956971216493e-19\\
1581	8.94176299769594e-19\\
1582	8.84696569090588e-19\\
1583	8.78833440112391e-19\\
1584	8.6799888245642e-19\\
1585	8.60337490971293e-19\\
1586	8.42978021288338e-19\\
1587	8.3074758786349e-19\\
1588	6.21674066335841e-23\\
1589	2.06323908123221e-30\\
1590	9.12093188871967e-33\\
1591	7.69947175646207e-33\\
1592	7.45693654860903e-33\\
1593	7.18852768972897e-33\\
1594	6.92803585079698e-33\\
1595	6.79661127159027e-33\\
1596	6.59543835285177e-33\\
1597	6.17427722769403e-33\\
1598	5.96639774373103e-33\\
1599	5.49916092505492e-33\\
1600	5.25528846743794e-33\\
};
\end{axis}
\end{tikzpicture}%

==> figures/deim_illustration_xgreedy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=48,
colormap/viridis,
colorbar horizontal,
colorbar sampled,
colorbar style={%
     xtick={1,10,20,30,40,48}, at={(0,1.4)},anchor=north west, samples = 48},
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{1}$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{2}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Spatial greedy points},
colorbar
%  colormap={hot2}{
%  samples of colormap=(48 of hot2)},
%  colorbar right,
%  colorbar style={%
%     ytick={1, 10, 20, 30, 40},
%  } 
]
\addplot[scatter, only marks, mark=square*, mark size=2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
0.918367346938775	-1	1\\
-0.63265306122449	1	2\\
0.918367346938775	1	3\\
0.591836734693878	0.0204081632653061	4\\
-0.224489795918367	-1	5\\
-0.306122448979592	0.0204081632653061	6\\
0.26530612244898	1	7\\
-1	-0.142857142857143	8\\
0.469387755102041	-1	9\\
-0.836734693877551	-1	10\\
-0.183673469387755	1	11\\
0.673469387755102	1	12\\
1	-0.0204081632653061	13\\
0.142857142857143	-1	14\\
0.142857142857143	0.0204081632653061	15\\
-0.877551020408163	1	16\\
0.836734693877551	-0.0204081632653061	17\\
0.714285714285714	-1	18\\
-0.591836734693878	-1	19\\
-0.63265306122449	0.0204081632653061	20\\
0.469387755102041	1	21\\
-0.428571428571429	1	22\\
0.346938775510204	-0.0204081632653061	23\\
-0.428571428571429	-1	24\\
0.795918367346939	1	25\\
-0.102040816326531	-0.0204081632653061	26\\
0.591836734693878	-1	27\\
-0.959183673469388	-1	28\\
-0.836734693877551	-0.0204081632653061	29\\
0.0204081632653061	1	30\\
-0.0204081632653061	-1	31\\
1	1	32\\
-0.755102040816326	1	33\\
0.836734693877551	-1	34\\
-0.469387755102041	0.0204081632653061	35\\
0.591836734693878	1	36\\
-0.714285714285714	-1	37\\
0.469387755102041	-0.0204081632653061	38\\
-0.306122448979592	1	39\\
0.306122448979592	-1	40\\
0.0204081632653061	-0.0204081632653061	41\\
-0.959183673469388	1	42\\
0.959183673469388	0.224489795918367	43\\
-0.918367346938776	-0.0204081632653061	44\\
1	-1	45\\
0.142857142857143	1	46\\
0.714285714285714	0.0204081632653061	47\\
-0.346938775510204	-1	48\\
};
\end{axis}
\end{tikzpicture}%
